Preconditioned NonSymmetric/Symmetric Discontinuous Galerkin Method for Elliptic Problem with Reconstructed Discontinuous Approximation

In this paper, we propose and analyze an efficient preconditioning method for the elliptic problem based on the reconstructed discontinuous approximation method. We reconstruct a high-order piecewise polynomial space that arbitrary order can be achieved with one degree of freedom per element. This space can be directly used with the symmetric/nonsymmetric interior penalty discontinuous Galerkin method. Compared with the standard DG method, we can enjoy the advantage on the efficiency of the approximation. Besides, we establish an norm equivalence result between the reconstructed high-order space and the piecewise constant space. This property further allows us to construct an optimal preconditioner from the piecewise constant space. The upper bound of the condition number to the preconditioned symmetric/nonsymmetric system is shown to be independent of the mesh size. Numerical experiments are provided to demonstrate the validity of the theory and the efficiency of the proposed method.

==> figure/polymesh.tex <==
\draw[thin, black] ( -0.89682,-1 ) -- ( -0.75896,-1 );
\draw[thin, black] ( -0.75896,-1 ) -- ( -0.764607,-0.881078 );
\draw[thin, black] ( -0.764607,-0.881078 ) -- ( -0.870244,-0.856179 );
\draw[thin, black] ( -0.870244,-0.856179 ) -- ( -0.89682,-1 );
\draw[thin, black] ( 0.37247,-1 ) -- ( 0.510522,-1 );
\draw[thin, black] ( 0.510522,-1 ) -- ( 0.49762,-0.872959 );
\draw[thin, black] ( 0.49762,-0.872959 ) -- ( 0.389332,-0.874843 );
\draw[thin, black] ( 0.389332,-0.874843 ) -- ( 0.37247,-1 );
\draw[thin, black] ( 0.871516,0.839339 ) -- ( 1,0.827876 );
\draw[thin, black] ( 1,0.827876 ) -- ( 1,1 );
\draw[thin, black] ( 1,1 ) -- ( 0.883656,1 );
\draw[thin, black] ( 0.883656,1 ) -- ( 0.871516,0.839339 );
\draw[thin, black] ( 0.858776,-0.298529 ) -- ( 1,-0.311264 );
\draw[thin, black] ( 1,-0.311264 ) -- ( 1,-0.146574 );
\draw[thin, black] ( 1,-0.146574 ) -- ( 0.895238,-0.15498 );
\draw[thin, black] ( 0.895238,-0.15498 ) -- ( 0.858776,-0.298529 );
\draw[thin, black] ( -1,0.531467 ) -- ( -0.881155,0.535363 );
\draw[thin, black] ( -0.881155,0.535363 ) -- ( -0.854429,0.695673 );
\draw[thin, black] ( -0.854429,0.695673 ) -- ( -1,0.691658 );
\draw[thin, black] ( -1,0.691658 ) -- ( -1,0.531467 );
\draw[thin, black] ( 0.759188,-1 ) -- ( 0.903991,-1 );
\draw[thin, black] ( 0.903991,-1 ) -- ( 0.864789,-0.840387 );
\draw[thin, black] ( 0.864789,-0.840387 ) -- ( 0.764138,-0.868839 );
\draw[thin, black] ( 0.764138,-0.868839 ) -- ( 0.759188,-1 );
\draw[thin, black] ( -1,0.691658 ) -- ( -0.854429,0.695673 );
\draw[thin, black] ( -0.854429,0.695673 ) -- ( -0.877452,0.840829 );
\draw[thin, black] ( -0.877452,0.840829 ) -- ( -1,0.854688 );
\draw[thin, black] ( -1,0.854688 ) -- ( -1,0.691658 );
\draw[thin, black] ( -1,0.0242489 ) -- ( -0.890161,0.0284835 );
\draw[thin, black] ( -0.890161,0.0284835 ) -- ( -0.851093,0.0896007 );
\draw[thin, black] ( -0.851093,0.0896007 ) -- ( -0.9098,0.198552 );
\draw[thin, black] ( -0.9098,0.198552 ) -- ( -1,0.205452 );
\draw[thin, black] ( -1,0.205452 ) -- ( -1,0.0242489 );
\draw[thin, black] ( 0.0285077,0.768133 ) -- ( 0.118648,0.737935 );
\draw[thin, black] ( 0.118648,0.737935 ) -- ( 0.179497,0.850634 );
\draw[thin, black] ( 0.179497,0.850634 ) -- ( 0.152789,0.887826 );
\draw[thin, black] ( 0.152789,0.887826 ) -- ( 0.0210845,0.877171 );
\draw[thin, black] ( 0.0210845,0.877171 ) -- ( 0.0285077,0.768133 );
\draw[thin, black] ( 0.374233,0.494806 ) -- ( 0.466865,0.49614 );
\draw[thin, black] ( 0.466865,0.49614 ) -- ( 0.499899,0.596764 );
\draw[thin, black] ( 0.499899,0.596764 ) -- ( 0.411069,0.653251 );
\draw[thin, black] ( 0.411069,0.653251 ) -- ( 0.336988,0.585105 );
\draw[thin, black] ( 0.336988,0.585105 ) -- ( 0.374233,0.494806 );
\draw[thin, black] ( -1,0.854688 ) -- ( -0.877452,0.840829 );
\draw[thin, black] ( -0.877452,0.840829 ) -- ( -0.826843,0.883023 );
\draw[thin, black] ( -0.826843,0.883023 ) -- ( -0.832209,1 );
\draw[thin, black] ( -0.832209,1 ) -- ( -1,1 );
\draw[thin, black] ( -1,1 ) -- ( -1,0.854688 );
\draw[thin, black] ( 0.00491105,0.892781 ) -- ( 0.0210845,0.877171 );
\draw[thin, black] ( 0.0210845,0.877171 ) -- ( 0.152789,0.887826 );
\draw[thin, black] ( 0.152789,0.887826 ) -- ( 0.166649,1 );
\draw[thin, black] ( 0.166649,1 ) -- ( 0.00121105,1 );
\draw[thin, black] ( 0.00121105,1 ) -- ( 0.00491105,0.892781 );
\draw[thin, black] ( 0.850831,-0.553381 ) -- ( 0.898352,-0.639257 );
\draw[thin, black] ( 0.898352,-0.639257 ) -- ( 1,-0.643428 );
\draw[thin, black] ( 1,-0.643428 ) -- ( 1,-0.461582 );
\draw[thin, black] ( 1,-0.461582 ) -- ( 0.899719,-0.468607 );
\draw[thin, black] ( 0.899719,-0.468607 ) -- ( 0.850831,-0.553381 );
\draw[thin, black] ( -0.478784,0.897593 ) -- ( -0.399274,0.844319 );
\draw[thin, black] ( -0.399274,0.844319 ) -- ( -0.313564,0.884854 );
\draw[thin, black] ( -0.313564,0.884854 ) -- ( -0.314094,1 );
\draw[thin, black] ( -0.314094,1 ) -- ( -0.475871,1 );
\draw[thin, black] ( -0.475871,1 ) -- ( -0.478784,0.897593 );
\draw[thin, black] ( 0.746991,0.869059 ) -- ( 0.859668,0.831838 );
\draw[thin, black] ( 0.859668,0.831838 ) -- ( 0.871516,0.839339 );
\draw[thin, black] ( 0.871516,0.839339 ) -- ( 0.883656,1 );
\draw[thin, black] ( 0.883656,1 ) -- ( 0.750542,1 );
\draw[thin, black] ( 0.750542,1 ) -- ( 0.746991,0.869059 );
\draw[thin, black] ( 0.845541,0.213126 ) -- ( 0.889545,0.15442 );
\draw[thin, black] ( 0.889545,0.15442 ) -- ( 1,0.149387 );
\draw[thin, black] ( 1,0.149387 ) -- ( 1,0.317885 );
\draw[thin, black] ( 1,0.317885 ) -- ( 0.911983,0.319104 );
\draw[thin, black] ( 0.911983,0.319104 ) -- ( 0.845541,0.213126 );
\draw[thin, black] ( 0.836541,0.0389668 ) -- ( 0.864323,0.000780958 );
\draw[thin, black] ( 0.864323,0.000780958 ) -- ( 1,-0.00172411 );
\draw[thin, black] ( 1,-0.00172411 ) -- ( 1,0.149387 );
\draw[thin, black] ( 1,0.149387 ) -- ( 0.889545,0.15442 );
\draw[thin, black] ( 0.889545,0.15442 ) -- ( 0.836541,0.0389668 );
\draw[thin, black] ( -0.635226,-1 ) -- ( -0.505594,-1 );
\draw[thin, black] ( -0.505594,-1 ) -- ( -0.505877,-0.880056 );
\draw[thin, black] ( -0.505877,-0.880056 ) -- ( -0.568331,-0.847498 );
\draw[thin, black] ( -0.568331,-0.847498 ) -- ( -0.633949,-0.882689 );
\draw[thin, black] ( -0.633949,-0.882689 ) -- ( -0.635226,-1 );
\draw[thin, black] ( -0.935662,-0.470917 ) -- ( -0.855137,-0.537976 );
\draw[thin, black] ( -0.855137,-0.537976 ) -- ( -0.765554,-0.476619 );
\draw[thin, black] ( -0.765554,-0.476619 ) -- ( -0.783533,-0.38306 );
\draw[thin, black] ( -0.783533,-0.38306 ) -- ( -0.852131,-0.360322 );
\draw[thin, black] ( -0.852131,-0.360322 ) -- ( -0.935662,-0.470917 );
\draw[thin, black] ( 0.631871,-1 ) -- ( 0.759188,-1 );
\draw[thin, black] ( 0.759188,-1 ) -- ( 0.764138,-0.868839 );
\draw[thin, black] ( 0.764138,-0.868839 ) -- ( 0.707436,-0.834615 );
\draw[thin, black] ( 0.707436,-0.834615 ) -- ( 0.63128,-0.879807 );
\draw[thin, black] ( 0.63128,-0.879807 ) -- ( 0.631871,-1 );
\draw[thin, black] ( -1,-0.471264 ) -- ( -0.935662,-0.470917 );
\draw[thin, black] ( -0.935662,-0.470917 ) -- ( -0.852131,-0.360322 );
\draw[thin, black] ( -0.852131,-0.360322 ) -- ( -0.885304,-0.300385 );
\draw[thin, black] ( -0.885304,-0.300385 ) -- ( -1,-0.292104 );
\draw[thin, black] ( -1,-0.292104 ) -- ( -1,-0.471264 );
\draw[thin, black] ( 0.88084,-0.819214 ) -- ( 1,-0.811636 );
\draw[thin, black] ( 1,-0.811636 ) -- ( 1,-0.643428 );
\draw[thin, black] ( 1,-0.643428 ) -- ( 0.898352,-0.639257 );
\draw[thin, black] ( 0.898352,-0.639257 ) -- ( 0.840238,-0.710888 );
\draw[thin, black] ( 0.840238,-0.710888 ) -- ( 0.88084,-0.819214 );
\draw[thin, black] ( -0.110463,-1 ) -- ( 0.0163855,-1 );
\draw[thin, black] ( 0.0163855,-1 ) -- ( 0.012537,-0.874897 );
\draw[thin, black] ( 0.012537,-0.874897 ) -- ( -0.0482902,-0.846286 );
\draw[thin, black] ( -0.0482902,-0.846286 ) -- ( -0.1169,-0.884564 );
\draw[thin, black] ( -0.1169,-0.884564 ) -- ( -0.110463,-1 );
\draw[thin, black] ( -1,-0.137843 ) -- ( -0.886501,-0.136063 );
\draw[thin, black] ( -0.886501,-0.136063 ) -- ( -0.842458,-0.057328 );
\draw[thin, black] ( -0.842458,-0.057328 ) -- ( -0.890161,0.0284835 );
\draw[thin, black] ( -0.890161,0.0284835 ) -- ( -1,0.0242489 );
\draw[thin, black] ( -1,0.0242489 ) -- ( -1,-0.137843 );
\draw[thin, black] ( -0.161706,0.62564 ) -- ( -0.0308562,0.637977 );
\draw[thin, black] ( -0.0308562,0.637977 ) -- ( -0.0269785,0.729154 );
\draw[thin, black] ( -0.0269785,0.729154 ) -- ( -0.112464,0.773134 );
\draw[thin, black] ( -0.112464,0.773134 ) -- ( -0.190912,0.712413 );
\draw[thin, black] ( -0.190912,0.712413 ) -- ( -0.161706,0.62564 );
\draw[thin, black] ( -0.723755,0.605158 ) -- ( -0.631321,0.629736 );
\draw[thin, black] ( -0.631321,0.629736 ) -- ( -0.622179,0.729898 );
\draw[thin, black] ( -0.622179,0.729898 ) -- ( -0.714591,0.773799 );
\draw[thin, black] ( -0.714591,0.773799 ) -- ( -0.794105,0.69309 );
\draw[thin, black] ( -0.794105,0.69309 ) -- ( -0.723755,0.605158 );
\draw[thin, black] ( -0.747489,-0.212378 ) -- ( -0.708121,-0.254759 );
\draw[thin, black] ( -0.708121,-0.254759 ) -- ( -0.578323,-0.218143 );
\draw[thin, black] ( -0.578323,-0.218143 ) -- ( -0.605237,-0.104663 );
\draw[thin, black] ( -0.605237,-0.104663 ) -- ( -0.709459,-0.0919777 );
\draw[thin, black] ( -0.709459,-0.0919777 ) -- ( -0.747489,-0.212378 );
\draw[thin, black] ( 0.743311,-0.550645 ) -- ( 0.850831,-0.553381 );
\draw[thin, black] ( 0.850831,-0.553381 ) -- ( 0.899719,-0.468607 );
\draw[thin, black] ( 0.899719,-0.468607 ) -- ( 0.836565,-0.392926 );
\draw[thin, black] ( 0.836565,-0.392926 ) -- ( 0.726838,-0.42935 );
\draw[thin, black] ( 0.726838,-0.42935 ) -- ( 0.743311,-0.550645 );
\draw[thin, black] ( -0.651517,0.909218 ) -- ( -0.555615,0.849389 );
\draw[thin, black] ( -0.555615,0.849389 ) -- ( -0.478784,0.897593 );
\draw[thin, black] ( -0.478784,0.897593 ) -- ( -0.475871,1 );
\draw[thin, black] ( -0.475871,1 ) -- ( -0.653765,1 );
\draw[thin, black] ( -0.653765,1 ) -- ( -0.651517,0.909218 );
\draw[thin, black] ( 0.140958,-1 ) -- ( 0.261388,-1 );
\draw[thin, black] ( 0.261388,-1 ) -- ( 0.260245,-0.85857 );
\draw[thin, black] ( 0.260245,-0.85857 ) -- ( 0.222808,-0.836356 );
\draw[thin, black] ( 0.222808,-0.836356 ) -- ( 0.137502,-0.862704 );
\draw[thin, black] ( 0.137502,-0.862704 ) -- ( 0.140958,-1 );
\draw[thin, black] ( -0.313564,0.884854 ) -- ( -0.260929,0.850179 );
\draw[thin, black] ( -0.260929,0.850179 ) -- ( -0.15411,0.887278 );
\draw[thin, black] ( -0.15411,0.887278 ) -- ( -0.1567,1 );
\draw[thin, black] ( -0.1567,1 ) -- ( -0.314094,1 );
\draw[thin, black] ( -0.314094,1 ) -- ( -0.313564,0.884854 );
\draw[thin, black] ( -0.826843,0.883023 ) -- ( -0.726445,0.842213 );
\draw[thin, black] ( -0.726445,0.842213 ) -- ( -0.651517,0.909218 );
\draw[thin, black] ( -0.651517,0.909218 ) -- ( -0.653765,1 );
\draw[thin, black] ( -0.653765,1 ) -- ( -0.832209,1 );
\draw[thin, black] ( -0.832209,1 ) -- ( -0.826843,0.883023 );
\draw[thin, black] ( -0.851093,0.0896007 ) -- ( -0.766334,0.102654 );
\draw[thin, black] ( -0.766334,0.102654 ) -- ( -0.735082,0.205806 );
\draw[thin, black] ( -0.735082,0.205806 ) -- ( -0.837094,0.26316 );
\draw[thin, black] ( -0.837094,0.26316 ) -- ( -0.9098,0.198552 );
\draw[thin, black] ( -0.9098,0.198552 ) -- ( -0.851093,0.0896007 );
\draw[thin, black] ( 0.261388,-1 ) -- ( 0.37247,-1 );
\draw[thin, black] ( 0.37247,-1 ) -- ( 0.389332,-0.874843 );
\draw[thin, black] ( 0.389332,-0.874843 ) -- ( 0.354139,-0.83827 );
\draw[thin, black] ( 0.354139,-0.83827 ) -- ( 0.260245,-0.85857 );
\draw[thin, black] ( 0.260245,-0.85857 ) -- ( 0.261388,-1 );
\draw[thin, black] ( 0.607283,0.883039 ) -- ( 0.696894,0.838732 );
\draw[thin, black] ( 0.696894,0.838732 ) -- ( 0.746991,0.869059 );
\draw[thin, black] ( 0.746991,0.869059 ) -- ( 0.750542,1 );
\draw[thin, black] ( 0.750542,1 ) -- ( 0.613544,1 );
\draw[thin, black] ( 0.613544,1 ) -- ( 0.607283,0.883039 );
\draw[thin, black] ( 0.310983,-0.462929 ) -- ( 0.408875,-0.454387 );
\draw[thin, black] ( 0.408875,-0.454387 ) -- ( 0.433045,-0.359623 );
\draw[thin, black] ( 0.433045,-0.359623 ) -- ( 0.337307,-0.3013 );
\draw[thin, black] ( 0.337307,-0.3013 ) -- ( 0.263425,-0.374487 );
\draw[thin, black] ( 0.263425,-0.374487 ) -- ( 0.310983,-0.462929 );
\draw[thin, black] ( 0.756056,-0.255619 ) -- ( 0.858776,-0.298529 );
\draw[thin, black] ( 0.858776,-0.298529 ) -- ( 0.895238,-0.15498 );
\draw[thin, black] ( 0.895238,-0.15498 ) -- ( 0.839519,-0.105619 );
\draw[thin, black] ( 0.839519,-0.105619 ) -- ( 0.749469,-0.13004 );
\draw[thin, black] ( 0.749469,-0.13004 ) -- ( 0.756056,-0.255619 );
\draw[thin, black] ( 0.647684,0.314863 ) -- ( 0.738566,0.301882 );
\draw[thin, black] ( 0.738566,0.301882 ) -- ( 0.800398,0.39165 );
\draw[thin, black] ( 0.800398,0.39165 ) -- ( 0.741728,0.458456 );
\draw[thin, black] ( 0.741728,0.458456 ) -- ( 0.634316,0.438619 );
\draw[thin, black] ( 0.634316,0.438619 ) -- ( 0.647684,0.314863 );
\draw[thin, black] ( -0.505594,-1 ) -- ( -0.380574,-1 );
\draw[thin, black] ( -0.380574,-1 ) -- ( -0.37556,-0.882319 );
\draw[thin, black] ( -0.37556,-0.882319 ) -- ( -0.434757,-0.849197 );
\draw[thin, black] ( -0.434757,-0.849197 ) -- ( -0.505877,-0.880056 );
\draw[thin, black] ( -0.505877,-0.880056 ) -- ( -0.505594,-1 );
\draw[thin, black] ( 0.84766,0.391754 ) -- ( 0.911983,0.319104 );
\draw[thin, black] ( 0.911983,0.319104 ) -- ( 1,0.317885 );
\draw[thin, black] ( 1,0.317885 ) -- ( 1,0.495368 );
\draw[thin, black] ( 1,0.495368 ) -- ( 0.913688,0.494261 );
\draw[thin, black] ( 0.913688,0.494261 ) -- ( 0.84766,0.391754 );
\draw[thin, black] ( -0.15411,0.887278 ) -- ( -0.11947,0.858735 );
\draw[thin, black] ( -0.11947,0.858735 ) -- ( 0.00491105,0.892781 );
\draw[thin, black] ( 0.00491105,0.892781 ) -- ( 0.00121105,1 );
\draw[thin, black] ( 0.00121105,1 ) -- ( -0.1567,1 );
\draw[thin, black] ( -0.1567,1 ) -- ( -0.15411,0.887278 );
\draw[thin, black] ( 0.461392,0.900137 ) -- ( 0.550187,0.851229 );
\draw[thin, black] ( 0.550187,0.851229 ) -- ( 0.607283,0.883039 );
\draw[thin, black] ( 0.607283,0.883039 ) -- ( 0.613544,1 );
\draw[thin, black] ( 0.613544,1 ) -- ( 0.462368,1 );
\draw[thin, black] ( 0.462368,1 ) -- ( 0.461392,0.900137 );
\draw[thin, black] ( -1,0.369 ) -- ( -0.868601,0.374343 );
\draw[thin, black] ( -0.868601,0.374343 ) -- ( -0.853257,0.512118 );
\draw[thin, black] ( -0.853257,0.512118 ) -- ( -0.881155,0.535363 );
\draw[thin, black] ( -0.881155,0.535363 ) -- ( -1,0.531467 );
\draw[thin, black] ( -1,0.531467 ) -- ( -1,0.369 );
\draw[thin, black] ( -1,-0.835049 ) -- ( -0.885679,-0.835656 );
\draw[thin, black] ( -0.885679,-0.835656 ) -- ( -0.857701,-0.751703 );
\draw[thin, black] ( -0.857701,-0.751703 ) -- ( -0.937942,-0.660564 );
\draw[thin, black] ( -0.937942,-0.660564 ) -- ( -1,-0.660332 );
\draw[thin, black] ( -1,-0.660332 ) -- ( -1,-0.835049 );
\draw[thin, black] ( -0.314064,-0.858027 ) -- ( -0.246081,-0.898654 );
\draw[thin, black] ( -0.246081,-0.898654 ) -- ( -0.175572,-0.859471 );
\draw[thin, black] ( -0.175572,-0.859471 ) -- ( -0.191185,-0.752818 );
\draw[thin, black] ( -0.191185,-0.752818 ) -- ( -0.297205,-0.756932 );
\draw[thin, black] ( -0.297205,-0.756932 ) -- ( -0.314064,-0.858027 );
\draw[thin, black] ( 0.412034,0.738805 ) -- ( 0.537827,0.757842 );
\draw[thin, black] ( 0.537827,0.757842 ) -- ( 0.550187,0.851229 );
\draw[thin, black] ( 0.550187,0.851229 ) -- ( 0.461392,0.900137 );
\draw[thin, black] ( 0.461392,0.900137 ) -- ( 0.400575,0.856529 );
\draw[thin, black] ( 0.400575,0.856529 ) -- ( 0.412034,0.738805 );
\draw[thin, black] ( -0.857701,-0.751703 ) -- ( -0.772937,-0.720401 );
\draw[thin, black] ( -0.772937,-0.720401 ) -- ( -0.767462,-0.640369 );
\draw[thin, black] ( -0.767462,-0.640369 ) -- ( -0.853358,-0.582765 );
\draw[thin, black] ( -0.853358,-0.582765 ) -- ( -0.937942,-0.660564 );
\draw[thin, black] ( -0.937942,-0.660564 ) -- ( -0.857701,-0.751703 );
\draw[thin, black] ( 0.0666403,0.448555 ) -- ( 0.180935,0.378608 );
\draw[thin, black] ( 0.180935,0.378608 ) -- ( 0.242457,0.446833 );
\draw[thin, black] ( 0.242457,0.446833 ) -- ( 0.209628,0.537674 );
\draw[thin, black] ( 0.209628,0.537674 ) -- ( 0.133961,0.548046 );
\draw[thin, black] ( 0.133961,0.548046 ) -- ( 0.0666403,0.448555 );
\draw[thin, black] ( -1,-0.292104 ) -- ( -0.885304,-0.300385 );
\draw[thin, black] ( -0.885304,-0.300385 ) -- ( -0.837392,-0.214185 );
\draw[thin, black] ( -0.837392,-0.214185 ) -- ( -0.886501,-0.136063 );
\draw[thin, black] ( -0.886501,-0.136063 ) -- ( -1,-0.137843 );
\draw[thin, black] ( -1,-0.137843 ) -- ( -1,-0.292104 );
\draw[thin, black] ( 0.510522,-1 ) -- ( 0.631871,-1 );
\draw[thin, black] ( 0.631871,-1 ) -- ( 0.63128,-0.879807 );
\draw[thin, black] ( 0.63128,-0.879807 ) -- ( 0.532933,-0.835689 );
\draw[thin, black] ( 0.532933,-0.835689 ) -- ( 0.49762,-0.872959 );
\draw[thin, black] ( 0.49762,-0.872959 ) -- ( 0.510522,-1 );
\draw[thin, black] ( 0.440283,-0.723411 ) -- ( 0.530707,-0.792813 );
\draw[thin, black] ( 0.530707,-0.792813 ) -- ( 0.605968,-0.715855 );
\draw[thin, black] ( 0.605968,-0.715855 ) -- ( 0.579092,-0.632703 );
\draw[thin, black] ( 0.579092,-0.632703 ) -- ( 0.464426,-0.633575 );
\draw[thin, black] ( 0.464426,-0.633575 ) -- ( 0.440283,-0.723411 );
\draw[thin, black] ( 0.512977,-0.3189 ) -- ( 0.626786,-0.265827 );
\draw[thin, black] ( 0.626786,-0.265827 ) -- ( 0.611426,-0.1623 );
\draw[thin, black] ( 0.611426,-0.1623 ) -- ( 0.546427,-0.132461 );
\draw[thin, black] ( 0.546427,-0.132461 ) -- ( 0.467412,-0.200916 );
\draw[thin, black] ( 0.467412,-0.200916 ) -- ( 0.512977,-0.3189 );
\draw[thin, black] ( 0.313445,0.886819 ) -- ( 0.400575,0.856529 );
\draw[thin, black] ( 0.400575,0.856529 ) -- ( 0.461392,0.900137 );
\draw[thin, black] ( 0.461392,0.900137 ) -- ( 0.462368,1 );
\draw[thin, black] ( 0.462368,1 ) -- ( 0.30332,1 );
\draw[thin, black] ( 0.30332,1 ) -- ( 0.313445,0.886819 );
\draw[thin, black] ( 0.584419,-0.443219 ) -- ( 0.690529,-0.405816 );
\draw[thin, black] ( 0.690529,-0.405816 ) -- ( 0.682953,-0.294946 );
\draw[thin, black] ( 0.682953,-0.294946 ) -- ( 0.626786,-0.265827 );
\draw[thin, black] ( 0.626786,-0.265827 ) -- ( 0.512977,-0.3189 );
\draw[thin, black] ( 0.512977,-0.3189 ) -- ( 0.584419,-0.443219 );
\draw[thin, black] ( -0.212159,-0.488292 ) -- ( -0.112928,-0.534632 );
\draw[thin, black] ( -0.112928,-0.534632 ) -- ( -0.0516261,-0.470339 );
\draw[thin, black] ( -0.0516261,-0.470339 ) -- ( -0.0896878,-0.381552 );
\draw[thin, black] ( -0.0896878,-0.381552 ) -- ( -0.184144,-0.390169 );
\draw[thin, black] ( -0.184144,-0.390169 ) -- ( -0.212159,-0.488292 );
\draw[thin, black] ( -1,-1 ) -- ( -0.89682,-1 );
\draw[thin, black] ( -0.89682,-1 ) -- ( -0.870244,-0.856179 );
\draw[thin, black] ( -0.870244,-0.856179 ) -- ( -0.885679,-0.835656 );
\draw[thin, black] ( -0.885679,-0.835656 ) -- ( -1,-0.835049 );
\draw[thin, black] ( -1,-0.835049 ) -- ( -1,-1 );
\draw[thin, black] ( -0.246839,-1 ) -- ( -0.110463,-1 );
\draw[thin, black] ( -0.110463,-1 ) -- ( -0.1169,-0.884564 );
\draw[thin, black] ( -0.1169,-0.884564 ) -- ( -0.175572,-0.859471 );
\draw[thin, black] ( -0.175572,-0.859471 ) -- ( -0.246081,-0.898654 );
\draw[thin, black] ( -0.246081,-0.898654 ) -- ( -0.246839,-1 );
\draw[thin, black] ( -0.420857,-0.0740664 ) -- ( -0.305258,-0.0888524 );
\draw[thin, black] ( -0.305258,-0.0888524 ) -- ( -0.26384,0.00509764 );
\draw[thin, black] ( -0.26384,0.00509764 ) -- ( -0.31971,0.0677889 );
\draw[thin, black] ( -0.31971,0.0677889 ) -- ( -0.41581,0.0408438 );
\draw[thin, black] ( -0.41581,0.0408438 ) -- ( -0.420857,-0.0740664 );
\draw[thin, black] ( 0.903991,-1 ) -- ( 1,-1 );
\draw[thin, black] ( 1,-1 ) -- ( 1,-0.811636 );
\draw[thin, black] ( 1,-0.811636 ) -- ( 0.88084,-0.819214 );
\draw[thin, black] ( 0.88084,-0.819214 ) -- ( 0.864789,-0.840387 );
\draw[thin, black] ( 0.864789,-0.840387 ) -- ( 0.903991,-1 );
\draw[thin, black] ( -0.380574,-1 ) -- ( -0.246839,-1 );
\draw[thin, black] ( -0.246839,-1 ) -- ( -0.246081,-0.898654 );
\draw[thin, black] ( -0.246081,-0.898654 ) -- ( -0.314064,-0.858027 );
\draw[thin, black] ( -0.314064,-0.858027 ) -- ( -0.37556,-0.882319 );
\draw[thin, black] ( -0.37556,-0.882319 ) -- ( -0.380574,-1 );
\draw[thin, black] ( 0.25656,0.187626 ) -- ( 0.337495,0.156723 );
\draw[thin, black] ( 0.337495,0.156723 ) -- ( 0.405629,0.217427 );
\draw[thin, black] ( 0.405629,0.217427 ) -- ( 0.361412,0.330929 );
\draw[thin, black] ( 0.361412,0.330929 ) -- ( 0.25377,0.285819 );
\draw[thin, black] ( 0.25377,0.285819 ) -- ( 0.25656,0.187626 );
\draw[thin, black] ( 0.849506,0.565063 ) -- ( 0.913688,0.494261 );
\draw[thin, black] ( 0.913688,0.494261 ) -- ( 1,0.495368 );
\draw[thin, black] ( 1,0.495368 ) -- ( 1,0.67277 );
\draw[thin, black] ( 1,0.67277 ) -- ( 0.888638,0.665149 );
\draw[thin, black] ( 0.888638,0.665149 ) -- ( 0.849506,0.565063 );
\draw[thin, black] ( 0.836565,-0.392926 ) -- ( 0.899719,-0.468607 );
\draw[thin, black] ( 0.899719,-0.468607 ) -- ( 1,-0.461582 );
\draw[thin, black] ( 1,-0.461582 ) -- ( 1,-0.311264 );
\draw[thin, black] ( 1,-0.311264 ) -- ( 0.858776,-0.298529 );
\draw[thin, black] ( 0.858776,-0.298529 ) -- ( 0.836565,-0.392926 );
\draw[thin, black] ( -0.132829,0.27249 ) -- ( -0.0433718,0.2141 );
\draw[thin, black] ( -0.0433718,0.2141 ) -- ( 0.0338116,0.295603 );
\draw[thin, black] ( 0.0338116,0.295603 ) -- ( 0.00693835,0.368386 );
\draw[thin, black] ( 0.00693835,0.368386 ) -- ( -0.101423,0.371716 );
\draw[thin, black] ( -0.101423,0.371716 ) -- ( -0.132829,0.27249 );
\draw[thin, black] ( 0.839519,-0.105619 ) -- ( 0.895238,-0.15498 );
\draw[thin, black] ( 0.895238,-0.15498 ) -- ( 1,-0.146574 );
\draw[thin, black] ( 1,-0.146574 ) -- ( 1,-0.00172411 );
\draw[thin, black] ( 1,-0.00172411 ) -- ( 0.864323,0.000780958 );
\draw[thin, black] ( 0.864323,0.000780958 ) -- ( 0.839519,-0.105619 );
\draw[thin, black] ( -0.75896,-1 ) -- ( -0.635226,-1 );
\draw[thin, black] ( -0.635226,-1 ) -- ( -0.633949,-0.882689 );
\draw[thin, black] ( -0.633949,-0.882689 ) -- ( -0.71607,-0.844686 );
\draw[thin, black] ( -0.71607,-0.844686 ) -- ( -0.764607,-0.881078 );
\draw[thin, black] ( -0.764607,-0.881078 ) -- ( -0.75896,-1 );
\draw[thin, black] ( -0.0179609,0.00257419 ) -- ( 0.0618817,0.0394224 );
\draw[thin, black] ( 0.0618817,0.0394224 ) -- ( 0.0645279,0.131469 );
\draw[thin, black] ( 0.0645279,0.131469 ) -- ( -0.0374441,0.176775 );
\draw[thin, black] ( -0.0374441,0.176775 ) -- ( -0.0963221,0.101083 );
\draw[thin, black] ( -0.0963221,0.101083 ) -- ( -0.0179609,0.00257419 );
\draw[thin, black] ( 0.0163855,-1 ) -- ( 0.140958,-1 );
\draw[thin, black] ( 0.140958,-1 ) -- ( 0.137502,-0.862704 );
\draw[thin, black] ( 0.137502,-0.862704 ) -- ( 0.0915367,-0.839131 );
\draw[thin, black] ( 0.0915367,-0.839131 ) -- ( 0.012537,-0.874897 );
\draw[thin, black] ( 0.012537,-0.874897 ) -- ( 0.0163855,-1 );
\draw[thin, black] ( -0.292419,0.456509 ) -- ( -0.247688,0.407293 );
\draw[thin, black] ( -0.247688,0.407293 ) -- ( -0.138538,0.426939 );
\draw[thin, black] ( -0.138538,0.426939 ) -- ( -0.11985,0.486121 );
\draw[thin, black] ( -0.11985,0.486121 ) -- ( -0.184684,0.5773 );
\draw[thin, black] ( -0.184684,0.5773 ) -- ( -0.27119,0.555368 );
\draw[thin, black] ( -0.27119,0.555368 ) -- ( -0.292419,0.456509 );
\draw[thin, black] ( 0.354748,0.0760499 ) -- ( 0.428437,0.0462069 );
\draw[thin, black] ( 0.428437,0.0462069 ) -- ( 0.506684,0.118668 );
\draw[thin, black] ( 0.506684,0.118668 ) -- ( 0.471134,0.204792 );
\draw[thin, black] ( 0.471134,0.204792 ) -- ( 0.405629,0.217427 );
\draw[thin, black] ( 0.405629,0.217427 ) -- ( 0.337495,0.156723 );
\draw[thin, black] ( 0.337495,0.156723 ) -- ( 0.354748,0.0760499 );
\draw[thin, black] ( 0.283672,0.739677 ) -- ( 0.404142,0.728619 );
\draw[thin, black] ( 0.404142,0.728619 ) -- ( 0.412034,0.738805 );
\draw[thin, black] ( 0.412034,0.738805 ) -- ( 0.400575,0.856529 );
\draw[thin, black] ( 0.400575,0.856529 ) -- ( 0.313445,0.886819 );
\draw[thin, black] ( 0.313445,0.886819 ) -- ( 0.254683,0.836458 );
\draw[thin, black] ( 0.254683,0.836458 ) -- ( 0.283672,0.739677 );
\draw[thin, black] ( -0.482853,0.619036 ) -- ( -0.427863,0.574643 );
\draw[thin, black] ( -0.427863,0.574643 ) -- ( -0.330799,0.607075 );
\draw[thin, black] ( -0.330799,0.607075 ) -- ( -0.320323,0.701059 );
\draw[thin, black] ( -0.320323,0.701059 ) -- ( -0.406881,0.751428 );
\draw[thin, black] ( -0.406881,0.751428 ) -- ( -0.47485,0.71563 );
\draw[thin, black] ( -0.47485,0.71563 ) -- ( -0.482853,0.619036 );
\draw[thin, black] ( -0.0374441,0.176775 ) -- ( 0.0645279,0.131469 );
\draw[thin, black] ( 0.0645279,0.131469 ) -- ( 0.124755,0.174046 );
\draw[thin, black] ( 0.124755,0.174046 ) -- ( 0.107435,0.271685 );
\draw[thin, black] ( 0.107435,0.271685 ) -- ( 0.0338116,0.295603 );
\draw[thin, black] ( 0.0338116,0.295603 ) -- ( -0.0433718,0.2141 );
\draw[thin, black] ( -0.0433718,0.2141 ) -- ( -0.0374441,0.176775 );
\draw[thin, black] ( -0.305258,-0.0888524 ) -- ( -0.272892,-0.146323 );
\draw[thin, black] ( -0.272892,-0.146323 ) -- ( -0.149365,-0.121733 );
\draw[thin, black] ( -0.149365,-0.121733 ) -- ( -0.131552,-0.0729189 );
\draw[thin, black] ( -0.131552,-0.0729189 ) -- ( -0.192784,0.0121396 );
\draw[thin, black] ( -0.192784,0.0121396 ) -- ( -0.26384,0.00509764 );
\draw[thin, black] ( -0.26384,0.00509764 ) -- ( -0.305258,-0.0888524 );
\draw[thin, black] ( 0.626786,-0.265827 ) -- ( 0.682953,-0.294946 );
\draw[thin, black] ( 0.682953,-0.294946 ) -- ( 0.756056,-0.255619 );
\draw[thin, black] ( 0.756056,-0.255619 ) -- ( 0.749469,-0.13004 );
\draw[thin, black] ( 0.749469,-0.13004 ) -- ( 0.708576,-0.108114 );
\draw[thin, black] ( 0.708576,-0.108114 ) -- ( 0.611426,-0.1623 );
\draw[thin, black] ( 0.611426,-0.1623 ) -- ( 0.626786,-0.265827 );
\draw[thin, black] ( 0.466865,0.49614 ) -- ( 0.512913,0.43785 );
\draw[thin, black] ( 0.512913,0.43785 ) -- ( 0.613295,0.453889 );
\draw[thin, black] ( 0.613295,0.453889 ) -- ( 0.618055,0.576082 );
\draw[thin, black] ( 0.618055,0.576082 ) -- ( 0.560384,0.617909 );
\draw[thin, black] ( 0.560384,0.617909 ) -- ( 0.499899,0.596764 );
\draw[thin, black] ( 0.499899,0.596764 ) -- ( 0.466865,0.49614 );
\draw[thin, black] ( -0.0340853,-0.0413896 ) -- ( 0.0369337,-0.145025 );
\draw[thin, black] ( 0.0369337,-0.145025 ) -- ( 0.133089,-0.0921886 );
\draw[thin, black] ( 0.133089,-0.0921886 ) -- ( 0.132425,-0.00170326 );
\draw[thin, black] ( 0.132425,-0.00170326 ) -- ( 0.0618817,0.0394224 );
\draw[thin, black] ( 0.0618817,0.0394224 ) -- ( -0.0179609,0.00257419 );
\draw[thin, black] ( -0.0179609,0.00257419 ) -- ( -0.0340853,-0.0413896 );
\draw[thin, black] ( -1,0.205452 ) -- ( -0.9098,0.198552 );
\draw[thin, black] ( -0.9098,0.198552 ) -- ( -0.837094,0.26316 );
\draw[thin, black] ( -0.837094,0.26316 ) -- ( -0.839354,0.347717 );
\draw[thin, black] ( -0.839354,0.347717 ) -- ( -0.868601,0.374343 );
\draw[thin, black] ( -0.868601,0.374343 ) -- ( -1,0.369 );
\draw[thin, black] ( -1,0.369 ) -- ( -1,0.205452 );
\draw[thin, black] ( 0.118648,0.737935 ) -- ( 0.137659,0.698802 );
\draw[thin, black] ( 0.137659,0.698802 ) -- ( 0.239927,0.683198 );
\draw[thin, black] ( 0.239927,0.683198 ) -- ( 0.283672,0.739677 );
\draw[thin, black] ( 0.283672,0.739677 ) -- ( 0.254683,0.836458 );
\draw[thin, black] ( 0.254683,0.836458 ) -- ( 0.179497,0.850634 );
\draw[thin, black] ( 0.179497,0.850634 ) -- ( 0.118648,0.737935 );
\draw[thin, black] ( 0.613295,0.453889 ) -- ( 0.634316,0.438619 );
\draw[thin, black] ( 0.634316,0.438619 ) -- ( 0.741728,0.458456 );
\draw[thin, black] ( 0.741728,0.458456 ) -- ( 0.768083,0.552453 );
\draw[thin, black] ( 0.768083,0.552453 ) -- ( 0.715472,0.603144 );
\draw[thin, black] ( 0.715472,0.603144 ) -- ( 0.618055,0.576082 );
\draw[thin, black] ( 0.618055,0.576082 ) -- ( 0.613295,0.453889 );
\draw[thin, black] ( -0.31971,0.0677889 ) -- ( -0.26384,0.00509764 );
\draw[thin, black] ( -0.26384,0.00509764 ) -- ( -0.192784,0.0121396 );
\draw[thin, black] ( -0.192784,0.0121396 ) -- ( -0.145238,0.0950769 );
\draw[thin, black] ( -0.145238,0.0950769 ) -- ( -0.215198,0.172531 );
\draw[thin, black] ( -0.215198,0.172531 ) -- ( -0.301013,0.146836 );
\draw[thin, black] ( -0.301013,0.146836 ) -- ( -0.31971,0.0677889 );
\draw[thin, black] ( -0.56362,0.349668 ) -- ( -0.514436,0.306236 );
\draw[thin, black] ( -0.514436,0.306236 ) -- ( -0.412361,0.339264 );
\draw[thin, black] ( -0.412361,0.339264 ) -- ( -0.401741,0.438273 );
\draw[thin, black] ( -0.401741,0.438273 ) -- ( -0.436233,0.472619 );
\draw[thin, black] ( -0.436233,0.472619 ) -- ( -0.553456,0.452073 );
\draw[thin, black] ( -0.553456,0.452073 ) -- ( -0.56362,0.349668 );
\draw[thin, black] ( -0.772937,-0.720401 ) -- ( -0.71735,-0.764113 );
\draw[thin, black] ( -0.71735,-0.764113 ) -- ( -0.619433,-0.718489 );
\draw[thin, black] ( -0.619433,-0.718489 ) -- ( -0.625445,-0.632266 );
\draw[thin, black] ( -0.625445,-0.632266 ) -- ( -0.691798,-0.59526 );
\draw[thin, black] ( -0.691798,-0.59526 ) -- ( -0.767462,-0.640369 );
\draw[thin, black] ( -0.767462,-0.640369 ) -- ( -0.772937,-0.720401 );
\draw[thin, black] ( -0.520104,0.213807 ) -- ( -0.461657,0.169029 );
\draw[thin, black] ( -0.461657,0.169029 ) -- ( -0.364273,0.207673 );
\draw[thin, black] ( -0.364273,0.207673 ) -- ( -0.353224,0.287084 );
\draw[thin, black] ( -0.353224,0.287084 ) -- ( -0.412361,0.339264 );
\draw[thin, black] ( -0.412361,0.339264 ) -- ( -0.514436,0.306236 );
\draw[thin, black] ( -0.514436,0.306236 ) -- ( -0.520104,0.213807 );
\draw[thin, black] ( -0.265918,0.318943 ) -- ( -0.18962,0.253049 );
\draw[thin, black] ( -0.18962,0.253049 ) -- ( -0.132829,0.27249 );
\draw[thin, black] ( -0.132829,0.27249 ) -- ( -0.101423,0.371716 );
\draw[thin, black] ( -0.101423,0.371716 ) -- ( -0.138538,0.426939 );
\draw[thin, black] ( -0.138538,0.426939 ) -- ( -0.247688,0.407293 );
\draw[thin, black] ( -0.247688,0.407293 ) -- ( -0.265918,0.318943 );
\draw[thin, black] ( -0.138538,0.426939 ) -- ( -0.101423,0.371716 );
\draw[thin, black] ( -0.101423,0.371716 ) -- ( 0.00693835,0.368386 );
\draw[thin, black] ( 0.00693835,0.368386 ) -- ( 0.0516207,0.445051 );
\draw[thin, black] ( 0.0516207,0.445051 ) -- ( -0.0293663,0.517691 );
\draw[thin, black] ( -0.0293663,0.517691 ) -- ( -0.11985,0.486121 );
\draw[thin, black] ( -0.11985,0.486121 ) -- ( -0.138538,0.426939 );
\draw[thin, black] ( -0.253929,0.736413 ) -- ( -0.190912,0.712413 );
\draw[thin, black] ( -0.190912,0.712413 ) -- ( -0.112464,0.773134 );
\draw[thin, black] ( -0.112464,0.773134 ) -- ( -0.11947,0.858735 );
\draw[thin, black] ( -0.11947,0.858735 ) -- ( -0.15411,0.887278 );
\draw[thin, black] ( -0.15411,0.887278 ) -- ( -0.260929,0.850179 );
\draw[thin, black] ( -0.260929,0.850179 ) -- ( -0.253929,0.736413 );
\draw[thin, black] ( -0.11985,0.486121 ) -- ( -0.0293663,0.517691 );
\draw[thin, black] ( -0.0293663,0.517691 ) -- ( -0.0108025,0.613794 );
\draw[thin, black] ( -0.0108025,0.613794 ) -- ( -0.0308562,0.637977 );
\draw[thin, black] ( -0.0308562,0.637977 ) -- ( -0.161706,0.62564 );
\draw[thin, black] ( -0.161706,0.62564 ) -- ( -0.184684,0.5773 );
\draw[thin, black] ( -0.184684,0.5773 ) -- ( -0.11985,0.486121 );
\draw[thin, black] ( 0.152789,0.887826 ) -- ( 0.179497,0.850634 );
\draw[thin, black] ( 0.179497,0.850634 ) -- ( 0.254683,0.836458 );
\draw[thin, black] ( 0.254683,0.836458 ) -- ( 0.313445,0.886819 );
\draw[thin, black] ( 0.313445,0.886819 ) -- ( 0.30332,1 );
\draw[thin, black] ( 0.30332,1 ) -- ( 0.166649,1 );
\draw[thin, black] ( 0.166649,1 ) -- ( 0.152789,0.887826 );
\draw[thin, black] ( 0.291353,-0.683483 ) -- ( 0.373697,-0.750783 );
\draw[thin, black] ( 0.373697,-0.750783 ) -- ( 0.440283,-0.723411 );
\draw[thin, black] ( 0.440283,-0.723411 ) -- ( 0.464426,-0.633575 );
\draw[thin, black] ( 0.464426,-0.633575 ) -- ( 0.432728,-0.587942 );
\draw[thin, black] ( 0.432728,-0.587942 ) -- ( 0.313209,-0.603745 );
\draw[thin, black] ( 0.313209,-0.603745 ) -- ( 0.291353,-0.683483 );
\draw[thin, black] ( -0.561543,0.765487 ) -- ( -0.47485,0.71563 );
\draw[thin, black] ( -0.47485,0.71563 ) -- ( -0.406881,0.751428 );
\draw[thin, black] ( -0.406881,0.751428 ) -- ( -0.399274,0.844319 );
\draw[thin, black] ( -0.399274,0.844319 ) -- ( -0.478784,0.897593 );
\draw[thin, black] ( -0.478784,0.897593 ) -- ( -0.555615,0.849389 );
\draw[thin, black] ( -0.555615,0.849389 ) -- ( -0.561543,0.765487 );
\draw[thin, black] ( 0.221447,-0.198628 ) -- ( 0.332646,-0.246943 );
\draw[thin, black] ( 0.332646,-0.246943 ) -- ( 0.394701,-0.184101 );
\draw[thin, black] ( 0.394701,-0.184101 ) -- ( 0.370624,-0.0987142 );
\draw[thin, black] ( 0.370624,-0.0987142 ) -- ( 0.294895,-0.0705378 );
\draw[thin, black] ( 0.294895,-0.0705378 ) -- ( 0.213903,-0.139706 );
\draw[thin, black] ( 0.213903,-0.139706 ) -- ( 0.221447,-0.198628 );
\draw[thin, black] ( -0.613566,0.0664879 ) -- ( -0.571564,0.0363258 );
\draw[thin, black] ( -0.571564,0.0363258 ) -- ( -0.463049,0.0780788 );
\draw[thin, black] ( -0.463049,0.0780788 ) -- ( -0.461657,0.169029 );
\draw[thin, black] ( -0.461657,0.169029 ) -- ( -0.520104,0.213807 );
\draw[thin, black] ( -0.520104,0.213807 ) -- ( -0.608063,0.177872 );
\draw[thin, black] ( -0.608063,0.177872 ) -- ( -0.613566,0.0664879 );
\draw[thin, black] ( -0.684031,0.227364 ) -- ( -0.608063,0.177872 );
\draw[thin, black] ( -0.608063,0.177872 ) -- ( -0.520104,0.213807 );
\draw[thin, black] ( -0.520104,0.213807 ) -- ( -0.514436,0.306236 );
\draw[thin, black] ( -0.514436,0.306236 ) -- ( -0.56362,0.349668 );
\draw[thin, black] ( -0.56362,0.349668 ) -- ( -0.665302,0.322329 );
\draw[thin, black] ( -0.665302,0.322329 ) -- ( -0.684031,0.227364 );
\draw[thin, black] ( 0.738566,0.301882 ) -- ( 0.780103,0.221108 );
\draw[thin, black] ( 0.780103,0.221108 ) -- ( 0.845541,0.213126 );
\draw[thin, black] ( 0.845541,0.213126 ) -- ( 0.911983,0.319104 );
\draw[thin, black] ( 0.911983,0.319104 ) -- ( 0.84766,0.391754 );
\draw[thin, black] ( 0.84766,0.391754 ) -- ( 0.800398,0.39165 );
\draw[thin, black] ( 0.800398,0.39165 ) -- ( 0.738566,0.301882 );
\draw[thin, black] ( 0.294895,-0.0705378 ) -- ( 0.370624,-0.0987142 );
\draw[thin, black] ( 0.370624,-0.0987142 ) -- ( 0.448185,-0.0275622 );
\draw[thin, black] ( 0.448185,-0.0275622 ) -- ( 0.428437,0.0462069 );
\draw[thin, black] ( 0.428437,0.0462069 ) -- ( 0.354748,0.0760499 );
\draw[thin, black] ( 0.354748,0.0760499 ) -- ( 0.275306,0.0137463 );
\draw[thin, black] ( 0.275306,0.0137463 ) -- ( 0.294895,-0.0705378 );
\draw[thin, black] ( 0.0915367,-0.839131 ) -- ( 0.137502,-0.862704 );
\draw[thin, black] ( 0.137502,-0.862704 ) -- ( 0.222808,-0.836356 );
\draw[thin, black] ( 0.222808,-0.836356 ) -- ( 0.221099,-0.712543 );
\draw[thin, black] ( 0.221099,-0.712543 ) -- ( 0.160277,-0.685127 );
\draw[thin, black] ( 0.160277,-0.685127 ) -- ( 0.0806175,-0.737519 );
\draw[thin, black] ( 0.0806175,-0.737519 ) -- ( 0.0915367,-0.839131 );
\draw[thin, black] ( -0.400565,-0.584595 ) -- ( -0.318553,-0.633603 );
\draw[thin, black] ( -0.318553,-0.633603 ) -- ( -0.265636,-0.605272 );
\draw[thin, black] ( -0.265636,-0.605272 ) -- ( -0.246914,-0.505144 );
\draw[thin, black] ( -0.246914,-0.505144 ) -- ( -0.336677,-0.459692 );
\draw[thin, black] ( -0.336677,-0.459692 ) -- ( -0.397919,-0.494191 );
\draw[thin, black] ( -0.397919,-0.494191 ) -- ( -0.400565,-0.584595 );
\draw[thin, black] ( -1,-0.660332 ) -- ( -0.937942,-0.660564 );
\draw[thin, black] ( -0.937942,-0.660564 ) -- ( -0.853358,-0.582765 );
\draw[thin, black] ( -0.853358,-0.582765 ) -- ( -0.855137,-0.537976 );
\draw[thin, black] ( -0.855137,-0.537976 ) -- ( -0.935662,-0.470917 );
\draw[thin, black] ( -0.935662,-0.470917 ) -- ( -1,-0.471264 );
\draw[thin, black] ( -1,-0.471264 ) -- ( -1,-0.660332 );
\draw[thin, black] ( -0.364273,0.207673 ) -- ( -0.301013,0.146836 );
\draw[thin, black] ( -0.301013,0.146836 ) -- ( -0.215198,0.172531 );
\draw[thin, black] ( -0.215198,0.172531 ) -- ( -0.18962,0.253049 );
\draw[thin, black] ( -0.18962,0.253049 ) -- ( -0.265918,0.318943 );
\draw[thin, black] ( -0.265918,0.318943 ) -- ( -0.353224,0.287084 );
\draw[thin, black] ( -0.353224,0.287084 ) -- ( -0.364273,0.207673 );
\draw[thin, black] ( -0.0516261,-0.470339 ) -- ( 0.0213416,-0.482133 );
\draw[thin, black] ( 0.0213416,-0.482133 ) -- ( 0.0792093,-0.421506 );
\draw[thin, black] ( 0.0792093,-0.421506 ) -- ( 0.0348364,-0.325929 );
\draw[thin, black] ( 0.0348364,-0.325929 ) -- ( -0.0566318,-0.326627 );
\draw[thin, black] ( -0.0566318,-0.326627 ) -- ( -0.0896878,-0.381552 );
\draw[thin, black] ( -0.0896878,-0.381552 ) -- ( -0.0516261,-0.470339 );
\draw[thin, black] ( 0.601208,0.010399 ) -- ( 0.686648,-0.0155845 );
\draw[thin, black] ( 0.686648,-0.0155845 ) -- ( 0.753437,0.0518132 );
\draw[thin, black] ( 0.753437,0.0518132 ) -- ( 0.71355,0.147538 );
\draw[thin, black] ( 0.71355,0.147538 ) -- ( 0.64039,0.159256 );
\draw[thin, black] ( 0.64039,0.159256 ) -- ( 0.574999,0.100817 );
\draw[thin, black] ( 0.574999,0.100817 ) -- ( 0.601208,0.010399 );
\draw[thin, black] ( -0.412361,0.339264 ) -- ( -0.353224,0.287084 );
\draw[thin, black] ( -0.353224,0.287084 ) -- ( -0.265918,0.318943 );
\draw[thin, black] ( -0.265918,0.318943 ) -- ( -0.247688,0.407293 );
\draw[thin, black] ( -0.247688,0.407293 ) -- ( -0.292419,0.456509 );
\draw[thin, black] ( -0.292419,0.456509 ) -- ( -0.401741,0.438273 );
\draw[thin, black] ( -0.401741,0.438273 ) -- ( -0.412361,0.339264 );
\draw[thin, black] ( 0.546427,-0.132461 ) -- ( 0.611426,-0.1623 );
\draw[thin, black] ( 0.611426,-0.1623 ) -- ( 0.708576,-0.108114 );
\draw[thin, black] ( 0.708576,-0.108114 ) -- ( 0.686648,-0.0155845 );
\draw[thin, black] ( 0.686648,-0.0155845 ) -- ( 0.601208,0.010399 );
\draw[thin, black] ( 0.601208,0.010399 ) -- ( 0.528174,-0.0592919 );
\draw[thin, black] ( 0.528174,-0.0592919 ) -- ( 0.546427,-0.132461 );
\draw[thin, black] ( -0.192784,0.0121396 ) -- ( -0.131552,-0.0729189 );
\draw[thin, black] ( -0.131552,-0.0729189 ) -- ( -0.0340853,-0.0413896 );
\draw[thin, black] ( -0.0340853,-0.0413896 ) -- ( -0.0179609,0.00257419 );
\draw[thin, black] ( -0.0179609,0.00257419 ) -- ( -0.0963221,0.101083 );
\draw[thin, black] ( -0.0963221,0.101083 ) -- ( -0.145238,0.0950769 );
\draw[thin, black] ( -0.145238,0.0950769 ) -- ( -0.192784,0.0121396 );
\draw[thin, black] ( -0.691798,-0.59526 ) -- ( -0.625445,-0.632266 );
\draw[thin, black] ( -0.625445,-0.632266 ) -- ( -0.545413,-0.58471 );
\draw[thin, black] ( -0.545413,-0.58471 ) -- ( -0.548681,-0.5021 );
\draw[thin, black] ( -0.548681,-0.5021 ) -- ( -0.624426,-0.459797 );
\draw[thin, black] ( -0.624426,-0.459797 ) -- ( -0.698863,-0.508747 );
\draw[thin, black] ( -0.698863,-0.508747 ) -- ( -0.691798,-0.59526 );
\draw[thin, black] ( 0.394701,-0.184101 ) -- ( 0.467412,-0.200916 );
\draw[thin, black] ( 0.467412,-0.200916 ) -- ( 0.546427,-0.132461 );
\draw[thin, black] ( 0.546427,-0.132461 ) -- ( 0.528174,-0.0592919 );
\draw[thin, black] ( 0.528174,-0.0592919 ) -- ( 0.448185,-0.0275622 );
\draw[thin, black] ( 0.448185,-0.0275622 ) -- ( 0.370624,-0.0987142 );
\draw[thin, black] ( 0.370624,-0.0987142 ) -- ( 0.394701,-0.184101 );
\draw[thin, black] ( -0.624426,-0.459797 ) -- ( -0.548681,-0.5021 );
\draw[thin, black] ( -0.548681,-0.5021 ) -- ( -0.473758,-0.455889 );
\draw[thin, black] ( -0.473758,-0.455889 ) -- ( -0.480046,-0.362131 );
\draw[thin, black] ( -0.480046,-0.362131 ) -- ( -0.54457,-0.328501 );
\draw[thin, black] ( -0.54457,-0.328501 ) -- ( -0.627633,-0.384535 );
\draw[thin, black] ( -0.627633,-0.384535 ) -- ( -0.624426,-0.459797 );
\draw[thin, black] ( 0.269629,-0.538328 ) -- ( 0.313209,-0.603745 );
\draw[thin, black] ( 0.313209,-0.603745 ) -- ( 0.432728,-0.587942 );
\draw[thin, black] ( 0.432728,-0.587942 ) -- ( 0.451132,-0.506738 );
\draw[thin, black] ( 0.451132,-0.506738 ) -- ( 0.408875,-0.454387 );
\draw[thin, black] ( 0.408875,-0.454387 ) -- ( 0.310983,-0.462929 );
\draw[thin, black] ( 0.310983,-0.462929 ) -- ( 0.269629,-0.538328 );
\draw[thin, black] ( -0.766334,0.102654 ) -- ( -0.707824,0.0434741 );
\draw[thin, black] ( -0.707824,0.0434741 ) -- ( -0.613566,0.0664879 );
\draw[thin, black] ( -0.613566,0.0664879 ) -- ( -0.608063,0.177872 );
\draw[thin, black] ( -0.608063,0.177872 ) -- ( -0.684031,0.227364 );
\draw[thin, black] ( -0.684031,0.227364 ) -- ( -0.735082,0.205806 );
\draw[thin, black] ( -0.735082,0.205806 ) -- ( -0.766334,0.102654 );
\draw[thin, black] ( 0.405629,0.217427 ) -- ( 0.471134,0.204792 );
\draw[thin, black] ( 0.471134,0.204792 ) -- ( 0.540506,0.28098 );
\draw[thin, black] ( 0.540506,0.28098 ) -- ( 0.486477,0.367798 );
\draw[thin, black] ( 0.486477,0.367798 ) -- ( 0.366242,0.341908 );
\draw[thin, black] ( 0.366242,0.341908 ) -- ( 0.361412,0.330929 );
\draw[thin, black] ( 0.361412,0.330929 ) -- ( 0.405629,0.217427 );
\draw[thin, black] ( 0.532933,-0.835689 ) -- ( 0.63128,-0.879807 );
\draw[thin, black] ( 0.63128,-0.879807 ) -- ( 0.707436,-0.834615 );
\draw[thin, black] ( 0.707436,-0.834615 ) -- ( 0.69867,-0.743356 );
\draw[thin, black] ( 0.69867,-0.743356 ) -- ( 0.605968,-0.715855 );
\draw[thin, black] ( 0.605968,-0.715855 ) -- ( 0.530707,-0.792813 );
\draw[thin, black] ( 0.530707,-0.792813 ) -- ( 0.532933,-0.835689 );
\draw[thin, black] ( -0.619433,-0.718489 ) -- ( -0.571098,-0.751806 );
\draw[thin, black] ( -0.571098,-0.751806 ) -- ( -0.473992,-0.714747 );
\draw[thin, black] ( -0.473992,-0.714747 ) -- ( -0.474836,-0.626484 );
\draw[thin, black] ( -0.474836,-0.626484 ) -- ( -0.545413,-0.58471 );
\draw[thin, black] ( -0.545413,-0.58471 ) -- ( -0.625445,-0.632266 );
\draw[thin, black] ( -0.625445,-0.632266 ) -- ( -0.619433,-0.718489 );
\draw[thin, black] ( -0.545413,-0.58471 ) -- ( -0.474836,-0.626484 );
\draw[thin, black] ( -0.474836,-0.626484 ) -- ( -0.400565,-0.584595 );
\draw[thin, black] ( -0.400565,-0.584595 ) -- ( -0.397919,-0.494191 );
\draw[thin, black] ( -0.397919,-0.494191 ) -- ( -0.473758,-0.455889 );
\draw[thin, black] ( -0.473758,-0.455889 ) -- ( -0.548681,-0.5021 );
\draw[thin, black] ( -0.548681,-0.5021 ) -- ( -0.545413,-0.58471 );
\draw[thin, black] ( -0.853358,-0.582765 ) -- ( -0.767462,-0.640369 );
\draw[thin, black] ( -0.767462,-0.640369 ) -- ( -0.691798,-0.59526 );
\draw[thin, black] ( -0.691798,-0.59526 ) -- ( -0.698863,-0.508747 );
\draw[thin, black] ( -0.698863,-0.508747 ) -- ( -0.765554,-0.476619 );
\draw[thin, black] ( -0.765554,-0.476619 ) -- ( -0.855137,-0.537976 );
\draw[thin, black] ( -0.855137,-0.537976 ) -- ( -0.853358,-0.582765 );
\draw[thin, black] ( 0.124755,0.174046 ) -- ( 0.196932,0.149338 );
\draw[thin, black] ( 0.196932,0.149338 ) -- ( 0.25656,0.187626 );
\draw[thin, black] ( 0.25656,0.187626 ) -- ( 0.25377,0.285819 );
\draw[thin, black] ( 0.25377,0.285819 ) -- ( 0.184065,0.33143 );
\draw[thin, black] ( 0.184065,0.33143 ) -- ( 0.107435,0.271685 );
\draw[thin, black] ( 0.107435,0.271685 ) -- ( 0.124755,0.174046 );
\draw[thin, black] ( 0.209116,0.0415382 ) -- ( 0.275306,0.0137463 );
\draw[thin, black] ( 0.275306,0.0137463 ) -- ( 0.354748,0.0760499 );
\draw[thin, black] ( 0.354748,0.0760499 ) -- ( 0.337495,0.156723 );
\draw[thin, black] ( 0.337495,0.156723 ) -- ( 0.25656,0.187626 );
\draw[thin, black] ( 0.25656,0.187626 ) -- ( 0.196932,0.149338 );
\draw[thin, black] ( 0.196932,0.149338 ) -- ( 0.209116,0.0415382 );
\draw[thin, black] ( 0.242457,0.446833 ) -- ( 0.331496,0.434322 );
\draw[thin, black] ( 0.331496,0.434322 ) -- ( 0.374233,0.494806 );
\draw[thin, black] ( 0.374233,0.494806 ) -- ( 0.336988,0.585105 );
\draw[thin, black] ( 0.336988,0.585105 ) -- ( 0.268371,0.600221 );
\draw[thin, black] ( 0.268371,0.600221 ) -- ( 0.209628,0.537674 );
\draw[thin, black] ( 0.209628,0.537674 ) -- ( 0.242457,0.446833 );
\draw[thin, black] ( 0.268371,0.600221 ) -- ( 0.336988,0.585105 );
\draw[thin, black] ( 0.336988,0.585105 ) -- ( 0.411069,0.653251 );
\draw[thin, black] ( 0.411069,0.653251 ) -- ( 0.404142,0.728619 );
\draw[thin, black] ( 0.404142,0.728619 ) -- ( 0.283672,0.739677 );
\draw[thin, black] ( 0.283672,0.739677 ) -- ( 0.239927,0.683198 );
\draw[thin, black] ( 0.239927,0.683198 ) -- ( 0.268371,0.600221 );
\draw[thin, black] ( 0.537827,0.757842 ) -- ( 0.57599,0.716232 );
\draw[thin, black] ( 0.57599,0.716232 ) -- ( 0.68826,0.739932 );
\draw[thin, black] ( 0.68826,0.739932 ) -- ( 0.696894,0.838732 );
\draw[thin, black] ( 0.696894,0.838732 ) -- ( 0.607283,0.883039 );
\draw[thin, black] ( 0.607283,0.883039 ) -- ( 0.550187,0.851229 );
\draw[thin, black] ( 0.550187,0.851229 ) -- ( 0.537827,0.757842 );
\draw[thin, black] ( -0.589177,0.488157 ) -- ( -0.553456,0.452073 );
\draw[thin, black] ( -0.553456,0.452073 ) -- ( -0.436233,0.472619 );
\draw[thin, black] ( -0.436233,0.472619 ) -- ( -0.427863,0.574643 );
\draw[thin, black] ( -0.427863,0.574643 ) -- ( -0.482853,0.619036 );
\draw[thin, black] ( -0.482853,0.619036 ) -- ( -0.580326,0.587032 );
\draw[thin, black] ( -0.580326,0.587032 ) -- ( -0.589177,0.488157 );
\draw[thin, black] ( -0.0996611,-0.217154 ) -- ( 0.0323778,-0.161221 );
\draw[thin, black] ( 0.0323778,-0.161221 ) -- ( 0.0369337,-0.145025 );
\draw[thin, black] ( 0.0369337,-0.145025 ) -- ( -0.0340853,-0.0413896 );
\draw[thin, black] ( -0.0340853,-0.0413896 ) -- ( -0.131552,-0.0729189 );
\draw[thin, black] ( -0.131552,-0.0729189 ) -- ( -0.149365,-0.121733 );
\draw[thin, black] ( -0.149365,-0.121733 ) -- ( -0.0996611,-0.217154 );
\draw[thin, black] ( -0.164261,-0.722339 ) -- ( -0.0558803,-0.753155 );
\draw[thin, black] ( -0.0558803,-0.753155 ) -- ( 5.03832e-05,-0.703652 );
\draw[thin, black] ( 5.03832e-05,-0.703652 ) -- ( -0.00999257,-0.634111 );
\draw[thin, black] ( -0.00999257,-0.634111 ) -- ( -0.105017,-0.593927 );
\draw[thin, black] ( -0.105017,-0.593927 ) -- ( -0.169275,-0.655981 );
\draw[thin, black] ( -0.169275,-0.655981 ) -- ( -0.164261,-0.722339 );
\draw[thin, black] ( -0.473758,-0.455889 ) -- ( -0.397919,-0.494191 );
\draw[thin, black] ( -0.397919,-0.494191 ) -- ( -0.336677,-0.459692 );
\draw[thin, black] ( -0.336677,-0.459692 ) -- ( -0.329758,-0.367131 );
\draw[thin, black] ( -0.329758,-0.367131 ) -- ( -0.397041,-0.317777 );
\draw[thin, black] ( -0.397041,-0.317777 ) -- ( -0.480046,-0.362131 );
\draw[thin, black] ( -0.480046,-0.362131 ) -- ( -0.473758,-0.455889 );
\draw[thin, black] ( -0.235529,-0.329893 ) -- ( -0.184144,-0.390169 );
\draw[thin, black] ( -0.184144,-0.390169 ) -- ( -0.0896878,-0.381552 );
\draw[thin, black] ( -0.0896878,-0.381552 ) -- ( -0.0566318,-0.326627 );
\draw[thin, black] ( -0.0566318,-0.326627 ) -- ( -0.103389,-0.229873 );
\draw[thin, black] ( -0.103389,-0.229873 ) -- ( -0.225697,-0.280648 );
\draw[thin, black] ( -0.225697,-0.280648 ) -- ( -0.235529,-0.329893 );
\draw[thin, black] ( 0.133961,0.548046 ) -- ( 0.209628,0.537674 );
\draw[thin, black] ( 0.209628,0.537674 ) -- ( 0.268371,0.600221 );
\draw[thin, black] ( 0.268371,0.600221 ) -- ( 0.239927,0.683198 );
\draw[thin, black] ( 0.239927,0.683198 ) -- ( 0.137659,0.698802 );
\draw[thin, black] ( 0.137659,0.698802 ) -- ( 0.0956639,0.615417 );
\draw[thin, black] ( 0.0956639,0.615417 ) -- ( 0.133961,0.548046 );
\draw[thin, black] ( 0.0618817,0.0394224 ) -- ( 0.132425,-0.00170326 );
\draw[thin, black] ( 0.132425,-0.00170326 ) -- ( 0.209116,0.0415382 );
\draw[thin, black] ( 0.209116,0.0415382 ) -- ( 0.196932,0.149338 );
\draw[thin, black] ( 0.196932,0.149338 ) -- ( 0.124755,0.174046 );
\draw[thin, black] ( 0.124755,0.174046 ) -- ( 0.0645279,0.131469 );
\draw[thin, black] ( 0.0645279,0.131469 ) -- ( 0.0618817,0.0394224 );
\draw[thin, black] ( 0.690529,-0.405816 ) -- ( 0.726838,-0.42935 );
\draw[thin, black] ( 0.726838,-0.42935 ) -- ( 0.836565,-0.392926 );
\draw[thin, black] ( 0.836565,-0.392926 ) -- ( 0.858776,-0.298529 );
\draw[thin, black] ( 0.858776,-0.298529 ) -- ( 0.756056,-0.255619 );
\draw[thin, black] ( 0.756056,-0.255619 ) -- ( 0.682953,-0.294946 );
\draw[thin, black] ( 0.682953,-0.294946 ) -- ( 0.690529,-0.405816 );
\draw[thin, black] ( -0.578323,-0.218143 ) -- ( -0.560856,-0.229752 );
\draw[thin, black] ( -0.560856,-0.229752 ) -- ( -0.446848,-0.189469 );
\draw[thin, black] ( -0.446848,-0.189469 ) -- ( -0.440372,-0.0906059 );
\draw[thin, black] ( -0.440372,-0.0906059 ) -- ( -0.561766,-0.0595559 );
\draw[thin, black] ( -0.561766,-0.0595559 ) -- ( -0.605237,-0.104663 );
\draw[thin, black] ( -0.605237,-0.104663 ) -- ( -0.578323,-0.218143 );
\draw[thin, black] ( -0.434757,-0.849197 ) -- ( -0.37556,-0.882319 );
\draw[thin, black] ( -0.37556,-0.882319 ) -- ( -0.314064,-0.858027 );
\draw[thin, black] ( -0.314064,-0.858027 ) -- ( -0.297205,-0.756932 );
\draw[thin, black] ( -0.297205,-0.756932 ) -- ( -0.330567,-0.721194 );
\draw[thin, black] ( -0.330567,-0.721194 ) -- ( -0.433051,-0.746279 );
\draw[thin, black] ( -0.433051,-0.746279 ) -- ( -0.434757,-0.849197 );
\draw[thin, black] ( -0.765554,-0.476619 ) -- ( -0.698863,-0.508747 );
\draw[thin, black] ( -0.698863,-0.508747 ) -- ( -0.624426,-0.459797 );
\draw[thin, black] ( -0.624426,-0.459797 ) -- ( -0.627633,-0.384535 );
\draw[thin, black] ( -0.627633,-0.384535 ) -- ( -0.710964,-0.333452 );
\draw[thin, black] ( -0.710964,-0.333452 ) -- ( -0.783533,-0.38306 );
\draw[thin, black] ( -0.783533,-0.38306 ) -- ( -0.765554,-0.476619 );
\draw[thin, black] ( 0.337307,-0.3013 ) -- ( 0.433045,-0.359623 );
\draw[thin, black] ( 0.433045,-0.359623 ) -- ( 0.512977,-0.3189 );
\draw[thin, black] ( 0.512977,-0.3189 ) -- ( 0.467412,-0.200916 );
\draw[thin, black] ( 0.467412,-0.200916 ) -- ( 0.394701,-0.184101 );
\draw[thin, black] ( 0.394701,-0.184101 ) -- ( 0.332646,-0.246943 );
\draw[thin, black] ( 0.332646,-0.246943 ) -- ( 0.337307,-0.3013 );
\draw[thin, black] ( -0.112464,0.773134 ) -- ( -0.0269785,0.729154 );
\draw[thin, black] ( -0.0269785,0.729154 ) -- ( 0.0285077,0.768133 );
\draw[thin, black] ( 0.0285077,0.768133 ) -- ( 0.0210845,0.877171 );
\draw[thin, black] ( 0.0210845,0.877171 ) -- ( 0.00491105,0.892781 );
\draw[thin, black] ( 0.00491105,0.892781 ) -- ( -0.11947,0.858735 );
\draw[thin, black] ( -0.11947,0.858735 ) -- ( -0.112464,0.773134 );
\draw[thin, black] ( 0.222808,-0.836356 ) -- ( 0.260245,-0.85857 );
\draw[thin, black] ( 0.260245,-0.85857 ) -- ( 0.354139,-0.83827 );
\draw[thin, black] ( 0.354139,-0.83827 ) -- ( 0.373697,-0.750783 );
\draw[thin, black] ( 0.373697,-0.750783 ) -- ( 0.291353,-0.683483 );
\draw[thin, black] ( 0.291353,-0.683483 ) -- ( 0.221099,-0.712543 );
\draw[thin, black] ( 0.221099,-0.712543 ) -- ( 0.222808,-0.836356 );
\draw[thin, black] ( 0.133089,-0.0921886 ) -- ( 0.213903,-0.139706 );
\draw[thin, black] ( 0.213903,-0.139706 ) -- ( 0.294895,-0.0705378 );
\draw[thin, black] ( 0.294895,-0.0705378 ) -- ( 0.275306,0.0137463 );
\draw[thin, black] ( 0.275306,0.0137463 ) -- ( 0.209116,0.0415382 );
\draw[thin, black] ( 0.209116,0.0415382 ) -- ( 0.132425,-0.00170326 );
\draw[thin, black] ( 0.132425,-0.00170326 ) -- ( 0.133089,-0.0921886 );
\draw[thin, black] ( 0.0792093,-0.421506 ) -- ( 0.143091,-0.427328 );
\draw[thin, black] ( 0.143091,-0.427328 ) -- ( 0.206267,-0.366853 );
\draw[thin, black] ( 0.206267,-0.366853 ) -- ( 0.163526,-0.264158 );
\draw[thin, black] ( 0.163526,-0.264158 ) -- ( 0.0820941,-0.258752 );
\draw[thin, black] ( 0.0820941,-0.258752 ) -- ( 0.0348364,-0.325929 );
\draw[thin, black] ( 0.0348364,-0.325929 ) -- ( 0.0792093,-0.421506 );
\draw[thin, black] ( -0.265636,-0.605272 ) -- ( -0.169275,-0.655981 );
\draw[thin, black] ( -0.169275,-0.655981 ) -- ( -0.105017,-0.593927 );
\draw[thin, black] ( -0.105017,-0.593927 ) -- ( -0.112928,-0.534632 );
\draw[thin, black] ( -0.112928,-0.534632 ) -- ( -0.212159,-0.488292 );
\draw[thin, black] ( -0.212159,-0.488292 ) -- ( -0.246914,-0.505144 );
\draw[thin, black] ( -0.246914,-0.505144 ) -- ( -0.265636,-0.605272 );
\draw[thin, black] ( -0.0566318,-0.326627 ) -- ( 0.0348364,-0.325929 );
\draw[thin, black] ( 0.0348364,-0.325929 ) -- ( 0.0820941,-0.258752 );
\draw[thin, black] ( 0.0820941,-0.258752 ) -- ( 0.0323778,-0.161221 );
\draw[thin, black] ( 0.0323778,-0.161221 ) -- ( -0.0996611,-0.217154 );
\draw[thin, black] ( -0.0996611,-0.217154 ) -- ( -0.103389,-0.229873 );
\draw[thin, black] ( -0.103389,-0.229873 ) -- ( -0.0566318,-0.326627 );
\draw[thin, black] ( 0.448185,-0.0275622 ) -- ( 0.528174,-0.0592919 );
\draw[thin, black] ( 0.528174,-0.0592919 ) -- ( 0.601208,0.010399 );
\draw[thin, black] ( 0.601208,0.010399 ) -- ( 0.574999,0.100817 );
\draw[thin, black] ( 0.574999,0.100817 ) -- ( 0.506684,0.118668 );
\draw[thin, black] ( 0.506684,0.118668 ) -- ( 0.428437,0.0462069 );
\draw[thin, black] ( 0.428437,0.0462069 ) -- ( 0.448185,-0.0275622 );
\draw[thin, black] ( 0.206267,-0.366853 ) -- ( 0.263425,-0.374487 );
\draw[thin, black] ( 0.263425,-0.374487 ) -- ( 0.337307,-0.3013 );
\draw[thin, black] ( 0.337307,-0.3013 ) -- ( 0.332646,-0.246943 );
\draw[thin, black] ( 0.332646,-0.246943 ) -- ( 0.221447,-0.198628 );
\draw[thin, black] ( 0.221447,-0.198628 ) -- ( 0.163526,-0.264158 );
\draw[thin, black] ( 0.163526,-0.264158 ) -- ( 0.206267,-0.366853 );
\draw[thin, black] ( 0.746657,-0.698897 ) -- ( 0.840238,-0.710888 );
\draw[thin, black] ( 0.840238,-0.710888 ) -- ( 0.898352,-0.639257 );
\draw[thin, black] ( 0.898352,-0.639257 ) -- ( 0.850831,-0.553381 );
\draw[thin, black] ( 0.850831,-0.553381 ) -- ( 0.743311,-0.550645 );
\draw[thin, black] ( 0.743311,-0.550645 ) -- ( 0.721173,-0.575209 );
\draw[thin, black] ( 0.721173,-0.575209 ) -- ( 0.746657,-0.698897 );
\draw[thin, black] ( 0.837754,0.721295 ) -- ( 0.888638,0.665149 );
\draw[thin, black] ( 0.888638,0.665149 ) -- ( 1,0.67277 );
\draw[thin, black] ( 1,0.67277 ) -- ( 1,0.827876 );
\draw[thin, black] ( 1,0.827876 ) -- ( 0.871516,0.839339 );
\draw[thin, black] ( 0.871516,0.839339 ) -- ( 0.859668,0.831838 );
\draw[thin, black] ( 0.859668,0.831838 ) -- ( 0.837754,0.721295 );
\draw[thin, black] ( -0.837094,0.26316 ) -- ( -0.735082,0.205806 );
\draw[thin, black] ( -0.735082,0.205806 ) -- ( -0.684031,0.227364 );
\draw[thin, black] ( -0.684031,0.227364 ) -- ( -0.665302,0.322329 );
\draw[thin, black] ( -0.665302,0.322329 ) -- ( -0.720534,0.380253 );
\draw[thin, black] ( -0.720534,0.380253 ) -- ( -0.839354,0.347717 );
\draw[thin, black] ( -0.839354,0.347717 ) -- ( -0.837094,0.26316 );
\draw[thin, black] ( -0.886501,-0.136063 ) -- ( -0.837392,-0.214185 );
\draw[thin, black] ( -0.837392,-0.214185 ) -- ( -0.747489,-0.212378 );
\draw[thin, black] ( -0.747489,-0.212378 ) -- ( -0.709459,-0.0919777 );
\draw[thin, black] ( -0.709459,-0.0919777 ) -- ( -0.735546,-0.0562798 );
\draw[thin, black] ( -0.735546,-0.0562798 ) -- ( -0.842458,-0.057328 );
\draw[thin, black] ( -0.842458,-0.057328 ) -- ( -0.886501,-0.136063 );
\draw[thin, black] ( -0.0293663,0.517691 ) -- ( 0.0516207,0.445051 );
\draw[thin, black] ( 0.0516207,0.445051 ) -- ( 0.0666403,0.448555 );
\draw[thin, black] ( 0.0666403,0.448555 ) -- ( 0.133961,0.548046 );
\draw[thin, black] ( 0.133961,0.548046 ) -- ( 0.0956639,0.615417 );
\draw[thin, black] ( 0.0956639,0.615417 ) -- ( -0.0108025,0.613794 );
\draw[thin, black] ( -0.0108025,0.613794 ) -- ( -0.0293663,0.517691 );
\draw[thin, black] ( 0.753437,0.0518132 ) -- ( 0.836541,0.0389668 );
\draw[thin, black] ( 0.836541,0.0389668 ) -- ( 0.889545,0.15442 );
\draw[thin, black] ( 0.889545,0.15442 ) -- ( 0.845541,0.213126 );
\draw[thin, black] ( 0.845541,0.213126 ) -- ( 0.780103,0.221108 );
\draw[thin, black] ( 0.780103,0.221108 ) -- ( 0.71355,0.147538 );
\draw[thin, black] ( 0.71355,0.147538 ) -- ( 0.753437,0.0518132 );
\draw[thin, black] ( 5.03832e-05,-0.703652 ) -- ( 0.0806175,-0.737519 );
\draw[thin, black] ( 0.0806175,-0.737519 ) -- ( 0.160277,-0.685127 );
\draw[thin, black] ( 0.160277,-0.685127 ) -- ( 0.139482,-0.590747 );
\draw[thin, black] ( 0.139482,-0.590747 ) -- ( 0.0501643,-0.572518 );
\draw[thin, black] ( 0.0501643,-0.572518 ) -- ( -0.00999257,-0.634111 );
\draw[thin, black] ( -0.00999257,-0.634111 ) -- ( 5.03832e-05,-0.703652 );
\draw[thin, black] ( -0.463049,0.0780788 ) -- ( -0.41581,0.0408438 );
\draw[thin, black] ( -0.41581,0.0408438 ) -- ( -0.31971,0.0677889 );
\draw[thin, black] ( -0.31971,0.0677889 ) -- ( -0.301013,0.146836 );
\draw[thin, black] ( -0.301013,0.146836 ) -- ( -0.364273,0.207673 );
\draw[thin, black] ( -0.364273,0.207673 ) -- ( -0.461657,0.169029 );
\draw[thin, black] ( -0.461657,0.169029 ) -- ( -0.463049,0.0780788 );
\draw[thin, black] ( 0.408875,-0.454387 ) -- ( 0.451132,-0.506738 );
\draw[thin, black] ( 0.451132,-0.506738 ) -- ( 0.567784,-0.481946 );
\draw[thin, black] ( 0.567784,-0.481946 ) -- ( 0.584419,-0.443219 );
\draw[thin, black] ( 0.584419,-0.443219 ) -- ( 0.512977,-0.3189 );
\draw[thin, black] ( 0.512977,-0.3189 ) -- ( 0.433045,-0.359623 );
\draw[thin, black] ( 0.433045,-0.359623 ) -- ( 0.408875,-0.454387 );
\draw[thin, black] ( 0.432728,-0.587942 ) -- ( 0.464426,-0.633575 );
\draw[thin, black] ( 0.464426,-0.633575 ) -- ( 0.579092,-0.632703 );
\draw[thin, black] ( 0.579092,-0.632703 ) -- ( 0.6136,-0.577636 );
\draw[thin, black] ( 0.6136,-0.577636 ) -- ( 0.567784,-0.481946 );
\draw[thin, black] ( 0.567784,-0.481946 ) -- ( 0.451132,-0.506738 );
\draw[thin, black] ( 0.451132,-0.506738 ) -- ( 0.432728,-0.587942 );
\draw[thin, black] ( 0.0501643,-0.572518 ) -- ( 0.139482,-0.590747 );
\draw[thin, black] ( 0.139482,-0.590747 ) -- ( 0.189578,-0.537246 );
\draw[thin, black] ( 0.189578,-0.537246 ) -- ( 0.143091,-0.427328 );
\draw[thin, black] ( 0.143091,-0.427328 ) -- ( 0.0792093,-0.421506 );
\draw[thin, black] ( 0.0792093,-0.421506 ) -- ( 0.0213416,-0.482133 );
\draw[thin, black] ( 0.0213416,-0.482133 ) -- ( 0.0501643,-0.572518 );
\draw[thin, black] ( -0.406881,0.751428 ) -- ( -0.320323,0.701059 );
\draw[thin, black] ( -0.320323,0.701059 ) -- ( -0.253929,0.736413 );
\draw[thin, black] ( -0.253929,0.736413 ) -- ( -0.260929,0.850179 );
\draw[thin, black] ( -0.260929,0.850179 ) -- ( -0.313564,0.884854 );
\draw[thin, black] ( -0.313564,0.884854 ) -- ( -0.399274,0.844319 );
\draw[thin, black] ( -0.399274,0.844319 ) -- ( -0.406881,0.751428 );
\draw[thin, black] ( 0.189578,-0.537246 ) -- ( 0.269629,-0.538328 );
\draw[thin, black] ( 0.269629,-0.538328 ) -- ( 0.310983,-0.462929 );
\draw[thin, black] ( 0.310983,-0.462929 ) -- ( 0.263425,-0.374487 );
\draw[thin, black] ( 0.263425,-0.374487 ) -- ( 0.206267,-0.366853 );
\draw[thin, black] ( 0.206267,-0.366853 ) -- ( 0.143091,-0.427328 );
\draw[thin, black] ( 0.143091,-0.427328 ) -- ( 0.189578,-0.537246 );
\draw[thin, black] ( -0.568331,-0.847498 ) -- ( -0.505877,-0.880056 );
\draw[thin, black] ( -0.505877,-0.880056 ) -- ( -0.434757,-0.849197 );
\draw[thin, black] ( -0.434757,-0.849197 ) -- ( -0.433051,-0.746279 );
\draw[thin, black] ( -0.433051,-0.746279 ) -- ( -0.473992,-0.714747 );
\draw[thin, black] ( -0.473992,-0.714747 ) -- ( -0.571098,-0.751806 );
\draw[thin, black] ( -0.571098,-0.751806 ) -- ( -0.568331,-0.847498 );
\draw[thin, black] ( -0.714591,0.773799 ) -- ( -0.622179,0.729898 );
\draw[thin, black] ( -0.622179,0.729898 ) -- ( -0.561543,0.765487 );
\draw[thin, black] ( -0.561543,0.765487 ) -- ( -0.555615,0.849389 );
\draw[thin, black] ( -0.555615,0.849389 ) -- ( -0.651517,0.909218 );
\draw[thin, black] ( -0.651517,0.909218 ) -- ( -0.726445,0.842213 );
\draw[thin, black] ( -0.726445,0.842213 ) -- ( -0.714591,0.773799 );
\draw[thin, black] ( -0.105017,-0.593927 ) -- ( -0.00999257,-0.634111 );
\draw[thin, black] ( -0.00999257,-0.634111 ) -- ( 0.0501643,-0.572518 );
\draw[thin, black] ( 0.0501643,-0.572518 ) -- ( 0.0213416,-0.482133 );
\draw[thin, black] ( 0.0213416,-0.482133 ) -- ( -0.0516261,-0.470339 );
\draw[thin, black] ( -0.0516261,-0.470339 ) -- ( -0.112928,-0.534632 );
\draw[thin, black] ( -0.112928,-0.534632 ) -- ( -0.105017,-0.593927 );
\draw[thin, black] ( -0.336677,-0.459692 ) -- ( -0.246914,-0.505144 );
\draw[thin, black] ( -0.246914,-0.505144 ) -- ( -0.212159,-0.488292 );
\draw[thin, black] ( -0.212159,-0.488292 ) -- ( -0.184144,-0.390169 );
\draw[thin, black] ( -0.184144,-0.390169 ) -- ( -0.235529,-0.329893 );
\draw[thin, black] ( -0.235529,-0.329893 ) -- ( -0.329758,-0.367131 );
\draw[thin, black] ( -0.329758,-0.367131 ) -- ( -0.336677,-0.459692 );
\draw[thin, black] ( -0.54457,-0.328501 ) -- ( -0.480046,-0.362131 );
\draw[thin, black] ( -0.480046,-0.362131 ) -- ( -0.397041,-0.317777 );
\draw[thin, black] ( -0.397041,-0.317777 ) -- ( -0.392329,-0.237818 );
\draw[thin, black] ( -0.392329,-0.237818 ) -- ( -0.446848,-0.189469 );
\draw[thin, black] ( -0.446848,-0.189469 ) -- ( -0.560856,-0.229752 );
\draw[thin, black] ( -0.560856,-0.229752 ) -- ( -0.54457,-0.328501 );
\draw[thin, black] ( -0.561766,-0.0595559 ) -- ( -0.440372,-0.0906059 );
\draw[thin, black] ( -0.440372,-0.0906059 ) -- ( -0.420857,-0.0740664 );
\draw[thin, black] ( -0.420857,-0.0740664 ) -- ( -0.41581,0.0408438 );
\draw[thin, black] ( -0.41581,0.0408438 ) -- ( -0.463049,0.0780788 );
\draw[thin, black] ( -0.463049,0.0780788 ) -- ( -0.571564,0.0363258 );
\draw[thin, black] ( -0.571564,0.0363258 ) -- ( -0.561766,-0.0595559 );
\draw[thin, black] ( -0.720534,0.380253 ) -- ( -0.665302,0.322329 );
\draw[thin, black] ( -0.665302,0.322329 ) -- ( -0.56362,0.349668 );
\draw[thin, black] ( -0.56362,0.349668 ) -- ( -0.553456,0.452073 );
\draw[thin, black] ( -0.553456,0.452073 ) -- ( -0.589177,0.488157 );
\draw[thin, black] ( -0.589177,0.488157 ) -- ( -0.703905,0.465591 );
\draw[thin, black] ( -0.703905,0.465591 ) -- ( -0.720534,0.380253 );
\draw[thin, black] ( 0.64039,0.159256 ) -- ( 0.71355,0.147538 );
\draw[thin, black] ( 0.71355,0.147538 ) -- ( 0.780103,0.221108 );
\draw[thin, black] ( 0.780103,0.221108 ) -- ( 0.738566,0.301882 );
\draw[thin, black] ( 0.738566,0.301882 ) -- ( 0.647684,0.314863 );
\draw[thin, black] ( 0.647684,0.314863 ) -- ( 0.602481,0.275462 );
\draw[thin, black] ( 0.602481,0.275462 ) -- ( 0.64039,0.159256 );
\draw[thin, black] ( -0.175572,-0.859471 ) -- ( -0.1169,-0.884564 );
\draw[thin, black] ( -0.1169,-0.884564 ) -- ( -0.0482902,-0.846286 );
\draw[thin, black] ( -0.0482902,-0.846286 ) -- ( -0.0558803,-0.753155 );
\draw[thin, black] ( -0.0558803,-0.753155 ) -- ( -0.164261,-0.722339 );
\draw[thin, black] ( -0.164261,-0.722339 ) -- ( -0.191185,-0.752818 );
\draw[thin, black] ( -0.191185,-0.752818 ) -- ( -0.175572,-0.859471 );
\draw[thin, black] ( -0.436233,0.472619 ) -- ( -0.401741,0.438273 );
\draw[thin, black] ( -0.401741,0.438273 ) -- ( -0.292419,0.456509 );
\draw[thin, black] ( -0.292419,0.456509 ) -- ( -0.27119,0.555368 );
\draw[thin, black] ( -0.27119,0.555368 ) -- ( -0.330799,0.607075 );
\draw[thin, black] ( -0.330799,0.607075 ) -- ( -0.427863,0.574643 );
\draw[thin, black] ( -0.427863,0.574643 ) -- ( -0.436233,0.472619 );
\draw[thin, black] ( 0.68826,0.739932 ) -- ( 0.728853,0.699545 );
\draw[thin, black] ( 0.728853,0.699545 ) -- ( 0.837754,0.721295 );
\draw[thin, black] ( 0.837754,0.721295 ) -- ( 0.859668,0.831838 );
\draw[thin, black] ( 0.859668,0.831838 ) -- ( 0.746991,0.869059 );
\draw[thin, black] ( 0.746991,0.869059 ) -- ( 0.696894,0.838732 );
\draw[thin, black] ( 0.696894,0.838732 ) -- ( 0.68826,0.739932 );
\draw[thin, black] ( 0.560384,0.617909 ) -- ( 0.618055,0.576082 );
\draw[thin, black] ( 0.618055,0.576082 ) -- ( 0.715472,0.603144 );
\draw[thin, black] ( 0.715472,0.603144 ) -- ( 0.728853,0.699545 );
\draw[thin, black] ( 0.728853,0.699545 ) -- ( 0.68826,0.739932 );
\draw[thin, black] ( 0.68826,0.739932 ) -- ( 0.57599,0.716232 );
\draw[thin, black] ( 0.57599,0.716232 ) -- ( 0.560384,0.617909 );
\draw[thin, black] ( -0.397041,-0.317777 ) -- ( -0.329758,-0.367131 );
\draw[thin, black] ( -0.329758,-0.367131 ) -- ( -0.235529,-0.329893 );
\draw[thin, black] ( -0.235529,-0.329893 ) -- ( -0.225697,-0.280648 );
\draw[thin, black] ( -0.225697,-0.280648 ) -- ( -0.286523,-0.196918 );
\draw[thin, black] ( -0.286523,-0.196918 ) -- ( -0.392329,-0.237818 );
\draw[thin, black] ( -0.392329,-0.237818 ) -- ( -0.397041,-0.317777 );
\draw[thin, black] ( -0.710964,-0.333452 ) -- ( -0.627633,-0.384535 );
\draw[thin, black] ( -0.627633,-0.384535 ) -- ( -0.54457,-0.328501 );
\draw[thin, black] ( -0.54457,-0.328501 ) -- ( -0.560856,-0.229752 );
\draw[thin, black] ( -0.560856,-0.229752 ) -- ( -0.578323,-0.218143 );
\draw[thin, black] ( -0.578323,-0.218143 ) -- ( -0.708121,-0.254759 );
\draw[thin, black] ( -0.708121,-0.254759 ) -- ( -0.710964,-0.333452 );
\draw[thin, black] ( 0.715472,0.603144 ) -- ( 0.768083,0.552453 );
\draw[thin, black] ( 0.768083,0.552453 ) -- ( 0.849506,0.565063 );
\draw[thin, black] ( 0.849506,0.565063 ) -- ( 0.888638,0.665149 );
\draw[thin, black] ( 0.888638,0.665149 ) -- ( 0.837754,0.721295 );
\draw[thin, black] ( 0.837754,0.721295 ) -- ( 0.728853,0.699545 );
\draw[thin, black] ( 0.728853,0.699545 ) -- ( 0.715472,0.603144 );
\draw[thin, black] ( -0.868601,0.374343 ) -- ( -0.839354,0.347717 );
\draw[thin, black] ( -0.839354,0.347717 ) -- ( -0.720534,0.380253 );
\draw[thin, black] ( -0.720534,0.380253 ) -- ( -0.703905,0.465591 );
\draw[thin, black] ( -0.703905,0.465591 ) -- ( -0.752902,0.523848 );
\draw[thin, black] ( -0.752902,0.523848 ) -- ( -0.853257,0.512118 );
\draw[thin, black] ( -0.853257,0.512118 ) -- ( -0.868601,0.374343 );
\draw[thin, black] ( -0.631321,0.629736 ) -- ( -0.580326,0.587032 );
\draw[thin, black] ( -0.580326,0.587032 ) -- ( -0.482853,0.619036 );
\draw[thin, black] ( -0.482853,0.619036 ) -- ( -0.47485,0.71563 );
\draw[thin, black] ( -0.47485,0.71563 ) -- ( -0.561543,0.765487 );
\draw[thin, black] ( -0.561543,0.765487 ) -- ( -0.622179,0.729898 );
\draw[thin, black] ( -0.622179,0.729898 ) -- ( -0.631321,0.629736 );
\draw[thin, black] ( -0.225697,-0.280648 ) -- ( -0.103389,-0.229873 );
\draw[thin, black] ( -0.103389,-0.229873 ) -- ( -0.0996611,-0.217154 );
\draw[thin, black] ( -0.0996611,-0.217154 ) -- ( -0.149365,-0.121733 );
\draw[thin, black] ( -0.149365,-0.121733 ) -- ( -0.272892,-0.146323 );
\draw[thin, black] ( -0.272892,-0.146323 ) -- ( -0.286523,-0.196918 );
\draw[thin, black] ( -0.286523,-0.196918 ) -- ( -0.225697,-0.280648 );
\draw[thin, black] ( 0.506684,0.118668 ) -- ( 0.574999,0.100817 );
\draw[thin, black] ( 0.574999,0.100817 ) -- ( 0.64039,0.159256 );
\draw[thin, black] ( 0.64039,0.159256 ) -- ( 0.602481,0.275462 );
\draw[thin, black] ( 0.602481,0.275462 ) -- ( 0.540506,0.28098 );
\draw[thin, black] ( 0.540506,0.28098 ) -- ( 0.471134,0.204792 );
\draw[thin, black] ( 0.471134,0.204792 ) -- ( 0.506684,0.118668 );
\draw[thin, black] ( 0.741728,0.458456 ) -- ( 0.800398,0.39165 );
\draw[thin, black] ( 0.800398,0.39165 ) -- ( 0.84766,0.391754 );
\draw[thin, black] ( 0.84766,0.391754 ) -- ( 0.913688,0.494261 );
\draw[thin, black] ( 0.913688,0.494261 ) -- ( 0.849506,0.565063 );
\draw[thin, black] ( 0.849506,0.565063 ) -- ( 0.768083,0.552453 );
\draw[thin, black] ( 0.768083,0.552453 ) -- ( 0.741728,0.458456 );
\draw[thin, black] ( 0.605968,-0.715855 ) -- ( 0.69867,-0.743356 );
\draw[thin, black] ( 0.69867,-0.743356 ) -- ( 0.746657,-0.698897 );
\draw[thin, black] ( 0.746657,-0.698897 ) -- ( 0.721173,-0.575209 );
\draw[thin, black] ( 0.721173,-0.575209 ) -- ( 0.6136,-0.577636 );
\draw[thin, black] ( 0.6136,-0.577636 ) -- ( 0.579092,-0.632703 );
\draw[thin, black] ( 0.579092,-0.632703 ) -- ( 0.605968,-0.715855 );
\draw[thin, black] ( -0.473992,-0.714747 ) -- ( -0.433051,-0.746279 );
\draw[thin, black] ( -0.433051,-0.746279 ) -- ( -0.330567,-0.721194 );
\draw[thin, black] ( -0.330567,-0.721194 ) -- ( -0.318553,-0.633603 );
\draw[thin, black] ( -0.318553,-0.633603 ) -- ( -0.400565,-0.584595 );
\draw[thin, black] ( -0.400565,-0.584595 ) -- ( -0.474836,-0.626484 );
\draw[thin, black] ( -0.474836,-0.626484 ) -- ( -0.473992,-0.714747 );
\draw[thin, black] ( -0.842458,-0.057328 ) -- ( -0.735546,-0.0562798 );
\draw[thin, black] ( -0.735546,-0.0562798 ) -- ( -0.707824,0.0434741 );
\draw[thin, black] ( -0.707824,0.0434741 ) -- ( -0.766334,0.102654 );
\draw[thin, black] ( -0.766334,0.102654 ) -- ( -0.851093,0.0896007 );
\draw[thin, black] ( -0.851093,0.0896007 ) -- ( -0.890161,0.0284835 );
\draw[thin, black] ( -0.890161,0.0284835 ) -- ( -0.842458,-0.057328 );
\draw[thin, black] ( -0.854429,0.695673 ) -- ( -0.794105,0.69309 );
\draw[thin, black] ( -0.794105,0.69309 ) -- ( -0.714591,0.773799 );
\draw[thin, black] ( -0.714591,0.773799 ) -- ( -0.726445,0.842213 );
\draw[thin, black] ( -0.726445,0.842213 ) -- ( -0.826843,0.883023 );
\draw[thin, black] ( -0.826843,0.883023 ) -- ( -0.877452,0.840829 );
\draw[thin, black] ( -0.877452,0.840829 ) -- ( -0.854429,0.695673 );
\draw[thin, black] ( -0.881155,0.535363 ) -- ( -0.853257,0.512118 );
\draw[thin, black] ( -0.853257,0.512118 ) -- ( -0.752902,0.523848 );
\draw[thin, black] ( -0.752902,0.523848 ) -- ( -0.723755,0.605158 );
\draw[thin, black] ( -0.723755,0.605158 ) -- ( -0.794105,0.69309 );
\draw[thin, black] ( -0.794105,0.69309 ) -- ( -0.854429,0.695673 );
\draw[thin, black] ( -0.854429,0.695673 ) -- ( -0.881155,0.535363 );
\draw[thin, black] ( 0.366242,0.341908 ) -- ( 0.486477,0.367798 );
\draw[thin, black] ( 0.486477,0.367798 ) -- ( 0.512913,0.43785 );
\draw[thin, black] ( 0.512913,0.43785 ) -- ( 0.466865,0.49614 );
\draw[thin, black] ( 0.466865,0.49614 ) -- ( 0.374233,0.494806 );
\draw[thin, black] ( 0.374233,0.494806 ) -- ( 0.331496,0.434322 );
\draw[thin, black] ( 0.331496,0.434322 ) -- ( 0.366242,0.341908 );
\draw[thin, black] ( -0.71607,-0.844686 ) -- ( -0.633949,-0.882689 );
\draw[thin, black] ( -0.633949,-0.882689 ) -- ( -0.568331,-0.847498 );
\draw[thin, black] ( -0.568331,-0.847498 ) -- ( -0.571098,-0.751806 );
\draw[thin, black] ( -0.571098,-0.751806 ) -- ( -0.619433,-0.718489 );
\draw[thin, black] ( -0.619433,-0.718489 ) -- ( -0.71735,-0.764113 );
\draw[thin, black] ( -0.71735,-0.764113 ) -- ( -0.71607,-0.844686 );
\draw[thin, black] ( -0.0482902,-0.846286 ) -- ( 0.012537,-0.874897 );
\draw[thin, black] ( 0.012537,-0.874897 ) -- ( 0.0915367,-0.839131 );
\draw[thin, black] ( 0.0915367,-0.839131 ) -- ( 0.0806175,-0.737519 );
\draw[thin, black] ( 0.0806175,-0.737519 ) -- ( 5.03832e-05,-0.703652 );
\draw[thin, black] ( 5.03832e-05,-0.703652 ) -- ( -0.0558803,-0.753155 );
\draw[thin, black] ( -0.0558803,-0.753155 ) -- ( -0.0482902,-0.846286 );
\draw[thin, black] ( -0.752902,0.523848 ) -- ( -0.703905,0.465591 );
\draw[thin, black] ( -0.703905,0.465591 ) -- ( -0.589177,0.488157 );
\draw[thin, black] ( -0.589177,0.488157 ) -- ( -0.580326,0.587032 );
\draw[thin, black] ( -0.580326,0.587032 ) -- ( -0.631321,0.629736 );
\draw[thin, black] ( -0.631321,0.629736 ) -- ( -0.723755,0.605158 );
\draw[thin, black] ( -0.723755,0.605158 ) -- ( -0.752902,0.523848 );
\draw[thin, black] ( -0.330799,0.607075 ) -- ( -0.27119,0.555368 );
\draw[thin, black] ( -0.27119,0.555368 ) -- ( -0.184684,0.5773 );
\draw[thin, black] ( -0.184684,0.5773 ) -- ( -0.161706,0.62564 );
\draw[thin, black] ( -0.161706,0.62564 ) -- ( -0.190912,0.712413 );
\draw[thin, black] ( -0.190912,0.712413 ) -- ( -0.253929,0.736413 );
\draw[thin, black] ( -0.253929,0.736413 ) -- ( -0.320323,0.701059 );
\draw[thin, black] ( -0.320323,0.701059 ) -- ( -0.330799,0.607075 );
\draw[thin, black] ( -0.885304,-0.300385 ) -- ( -0.852131,-0.360322 );
\draw[thin, black] ( -0.852131,-0.360322 ) -- ( -0.783533,-0.38306 );
\draw[thin, black] ( -0.783533,-0.38306 ) -- ( -0.710964,-0.333452 );
\draw[thin, black] ( -0.710964,-0.333452 ) -- ( -0.708121,-0.254759 );
\draw[thin, black] ( -0.708121,-0.254759 ) -- ( -0.747489,-0.212378 );
\draw[thin, black] ( -0.747489,-0.212378 ) -- ( -0.837392,-0.214185 );
\draw[thin, black] ( -0.837392,-0.214185 ) -- ( -0.885304,-0.300385 );
\draw[thin, black] ( 0.411069,0.653251 ) -- ( 0.499899,0.596764 );
\draw[thin, black] ( 0.499899,0.596764 ) -- ( 0.560384,0.617909 );
\draw[thin, black] ( 0.560384,0.617909 ) -- ( 0.57599,0.716232 );
\draw[thin, black] ( 0.57599,0.716232 ) -- ( 0.537827,0.757842 );
\draw[thin, black] ( 0.537827,0.757842 ) -- ( 0.412034,0.738805 );
\draw[thin, black] ( 0.412034,0.738805 ) -- ( 0.404142,0.728619 );
\draw[thin, black] ( 0.404142,0.728619 ) -- ( 0.411069,0.653251 );
\draw[thin, black] ( -0.446848,-0.189469 ) -- ( -0.392329,-0.237818 );
\draw[thin, black] ( -0.392329,-0.237818 ) -- ( -0.286523,-0.196918 );
\draw[thin, black] ( -0.286523,-0.196918 ) -- ( -0.272892,-0.146323 );
\draw[thin, black] ( -0.272892,-0.146323 ) -- ( -0.305258,-0.0888524 );
\draw[thin, black] ( -0.305258,-0.0888524 ) -- ( -0.420857,-0.0740664 );
\draw[thin, black] ( -0.420857,-0.0740664 ) -- ( -0.440372,-0.0906059 );
\draw[thin, black] ( -0.440372,-0.0906059 ) -- ( -0.446848,-0.189469 );
\draw[thin, black] ( 0.184065,0.33143 ) -- ( 0.25377,0.285819 );
\draw[thin, black] ( 0.25377,0.285819 ) -- ( 0.361412,0.330929 );
\draw[thin, black] ( 0.361412,0.330929 ) -- ( 0.366242,0.341908 );
\draw[thin, black] ( 0.366242,0.341908 ) -- ( 0.331496,0.434322 );
\draw[thin, black] ( 0.331496,0.434322 ) -- ( 0.242457,0.446833 );
\draw[thin, black] ( 0.242457,0.446833 ) -- ( 0.180935,0.378608 );
\draw[thin, black] ( 0.180935,0.378608 ) -- ( 0.184065,0.33143 );
\draw[thin, black] ( 0.354139,-0.83827 ) -- ( 0.389332,-0.874843 );
\draw[thin, black] ( 0.389332,-0.874843 ) -- ( 0.49762,-0.872959 );
\draw[thin, black] ( 0.49762,-0.872959 ) -- ( 0.532933,-0.835689 );
\draw[thin, black] ( 0.532933,-0.835689 ) -- ( 0.530707,-0.792813 );
\draw[thin, black] ( 0.530707,-0.792813 ) -- ( 0.440283,-0.723411 );
\draw[thin, black] ( 0.440283,-0.723411 ) -- ( 0.373697,-0.750783 );
\draw[thin, black] ( 0.373697,-0.750783 ) -- ( 0.354139,-0.83827 );
\draw[thin, black] ( 0.160277,-0.685127 ) -- ( 0.221099,-0.712543 );
\draw[thin, black] ( 0.221099,-0.712543 ) -- ( 0.291353,-0.683483 );
\draw[thin, black] ( 0.291353,-0.683483 ) -- ( 0.313209,-0.603745 );
\draw[thin, black] ( 0.313209,-0.603745 ) -- ( 0.269629,-0.538328 );
\draw[thin, black] ( 0.269629,-0.538328 ) -- ( 0.189578,-0.537246 );
\draw[thin, black] ( 0.189578,-0.537246 ) -- ( 0.139482,-0.590747 );
\draw[thin, black] ( 0.139482,-0.590747 ) -- ( 0.160277,-0.685127 );
\draw[thin, black] ( -0.0308562,0.637977 ) -- ( -0.0108025,0.613794 );
\draw[thin, black] ( -0.0108025,0.613794 ) -- ( 0.0956639,0.615417 );
\draw[thin, black] ( 0.0956639,0.615417 ) -- ( 0.137659,0.698802 );
\draw[thin, black] ( 0.137659,0.698802 ) -- ( 0.118648,0.737935 );
\draw[thin, black] ( 0.118648,0.737935 ) -- ( 0.0285077,0.768133 );
\draw[thin, black] ( 0.0285077,0.768133 ) -- ( -0.0269785,0.729154 );
\draw[thin, black] ( -0.0269785,0.729154 ) -- ( -0.0308562,0.637977 );
\draw[thin, black] ( 0.0338116,0.295603 ) -- ( 0.107435,0.271685 );
\draw[thin, black] ( 0.107435,0.271685 ) -- ( 0.184065,0.33143 );
\draw[thin, black] ( 0.184065,0.33143 ) -- ( 0.180935,0.378608 );
\draw[thin, black] ( 0.180935,0.378608 ) -- ( 0.0666403,0.448555 );
\draw[thin, black] ( 0.0666403,0.448555 ) -- ( 0.0516207,0.445051 );
\draw[thin, black] ( 0.0516207,0.445051 ) -- ( 0.00693835,0.368386 );
\draw[thin, black] ( 0.00693835,0.368386 ) -- ( 0.0338116,0.295603 );
\draw[thin, black] ( -0.735546,-0.0562798 ) -- ( -0.709459,-0.0919777 );
\draw[thin, black] ( -0.709459,-0.0919777 ) -- ( -0.605237,-0.104663 );
\draw[thin, black] ( -0.605237,-0.104663 ) -- ( -0.561766,-0.0595559 );
\draw[thin, black] ( -0.561766,-0.0595559 ) -- ( -0.571564,0.0363258 );
\draw[thin, black] ( -0.571564,0.0363258 ) -- ( -0.613566,0.0664879 );
\draw[thin, black] ( -0.613566,0.0664879 ) -- ( -0.707824,0.0434741 );
\draw[thin, black] ( -0.707824,0.0434741 ) -- ( -0.735546,-0.0562798 );
\draw[thin, black] ( 0.6136,-0.577636 ) -- ( 0.721173,-0.575209 );
\draw[thin, black] ( 0.721173,-0.575209 ) -- ( 0.743311,-0.550645 );
\draw[thin, black] ( 0.743311,-0.550645 ) -- ( 0.726838,-0.42935 );
\draw[thin, black] ( 0.726838,-0.42935 ) -- ( 0.690529,-0.405816 );
\draw[thin, black] ( 0.690529,-0.405816 ) -- ( 0.584419,-0.443219 );
\draw[thin, black] ( 0.584419,-0.443219 ) -- ( 0.567784,-0.481946 );
\draw[thin, black] ( 0.567784,-0.481946 ) -- ( 0.6136,-0.577636 );
\draw[thin, black] ( -0.885679,-0.835656 ) -- ( -0.870244,-0.856179 );
\draw[thin, black] ( -0.870244,-0.856179 ) -- ( -0.764607,-0.881078 );
\draw[thin, black] ( -0.764607,-0.881078 ) -- ( -0.71607,-0.844686 );
\draw[thin, black] ( -0.71607,-0.844686 ) -- ( -0.71735,-0.764113 );
\draw[thin, black] ( -0.71735,-0.764113 ) -- ( -0.772937,-0.720401 );
\draw[thin, black] ( -0.772937,-0.720401 ) -- ( -0.857701,-0.751703 );
\draw[thin, black] ( -0.857701,-0.751703 ) -- ( -0.885679,-0.835656 );
\draw[thin, black] ( -0.330567,-0.721194 ) -- ( -0.297205,-0.756932 );
\draw[thin, black] ( -0.297205,-0.756932 ) -- ( -0.191185,-0.752818 );
\draw[thin, black] ( -0.191185,-0.752818 ) -- ( -0.164261,-0.722339 );
\draw[thin, black] ( -0.164261,-0.722339 ) -- ( -0.169275,-0.655981 );
\draw[thin, black] ( -0.169275,-0.655981 ) -- ( -0.265636,-0.605272 );
\draw[thin, black] ( -0.265636,-0.605272 ) -- ( -0.318553,-0.633603 );
\draw[thin, black] ( -0.318553,-0.633603 ) -- ( -0.330567,-0.721194 );
\draw[thin, black] ( 0.707436,-0.834615 ) -- ( 0.764138,-0.868839 );
\draw[thin, black] ( 0.764138,-0.868839 ) -- ( 0.864789,-0.840387 );
\draw[thin, black] ( 0.864789,-0.840387 ) -- ( 0.88084,-0.819214 );
\draw[thin, black] ( 0.88084,-0.819214 ) -- ( 0.840238,-0.710888 );
\draw[thin, black] ( 0.840238,-0.710888 ) -- ( 0.746657,-0.698897 );
\draw[thin, black] ( 0.746657,-0.698897 ) -- ( 0.69867,-0.743356 );
\draw[thin, black] ( 0.69867,-0.743356 ) -- ( 0.707436,-0.834615 );
\draw[thin, black] ( -0.215198,0.172531 ) -- ( -0.145238,0.0950769 );
\draw[thin, black] ( -0.145238,0.0950769 ) -- ( -0.0963221,0.101083 );
\draw[thin, black] ( -0.0963221,0.101083 ) -- ( -0.0374441,0.176775 );
\draw[thin, black] ( -0.0374441,0.176775 ) -- ( -0.0433718,0.2141 );
\draw[thin, black] ( -0.0433718,0.2141 ) -- ( -0.132829,0.27249 );
\draw[thin, black] ( -0.132829,0.27249 ) -- ( -0.18962,0.253049 );
\draw[thin, black] ( -0.18962,0.253049 ) -- ( -0.215198,0.172531 );
\draw[thin, black] ( 0.708576,-0.108114 ) -- ( 0.749469,-0.13004 );
\draw[thin, black] ( 0.749469,-0.13004 ) -- ( 0.839519,-0.105619 );
\draw[thin, black] ( 0.839519,-0.105619 ) -- ( 0.864323,0.000780958 );
\draw[thin, black] ( 0.864323,0.000780958 ) -- ( 0.836541,0.0389668 );
\draw[thin, black] ( 0.836541,0.0389668 ) -- ( 0.753437,0.0518132 );
\draw[thin, black] ( 0.753437,0.0518132 ) -- ( 0.686648,-0.0155845 );
\draw[thin, black] ( 0.686648,-0.0155845 ) -- ( 0.708576,-0.108114 );
\draw[thin, black] ( 0.540506,0.28098 ) -- ( 0.602481,0.275462 );
\draw[thin, black] ( 0.602481,0.275462 ) -- ( 0.647684,0.314863 );
\draw[thin, black] ( 0.647684,0.314863 ) -- ( 0.634316,0.438619 );
\draw[thin, black] ( 0.634316,0.438619 ) -- ( 0.613295,0.453889 );
\draw[thin, black] ( 0.613295,0.453889 ) -- ( 0.512913,0.43785 );
\draw[thin, black] ( 0.512913,0.43785 ) -- ( 0.486477,0.367798 );
\draw[thin, black] ( 0.486477,0.367798 ) -- ( 0.540506,0.28098 );
\draw[thin, black] ( 0.0820941,-0.258752 ) -- ( 0.163526,-0.264158 );
\draw[thin, black] ( 0.163526,-0.264158 ) -- ( 0.221447,-0.198628 );
\draw[thin, black] ( 0.221447,-0.198628 ) -- ( 0.213903,-0.139706 );
\draw[thin, black] ( 0.213903,-0.139706 ) -- ( 0.133089,-0.0921886 );
\draw[thin, black] ( 0.133089,-0.0921886 ) -- ( 0.0369337,-0.145025 );
\draw[thin, black] ( 0.0369337,-0.145025 ) -- ( 0.0323778,-0.161221 );
\draw[thin, black] ( 0.0323778,-0.161221 ) -- ( 0.0820941,-0.258752 );

